Energy-Efficient Classification for Anomaly Detection: The Wireless Channel as a Helper

Anomaly detection has various applications including condition monitoring and fault diagnosis. The objective is to sense the environment, learn the normal system state, and then periodically classify whether the instantaneous state deviates from the normal one or not. A flexible and cost-effective way of monitoring a system state is to use a wireless sensor network. In the traditional approach, the sensors encode their observations and transmit them to a fusion center by means of some interference avoiding channel access method. The fusion center then decodes all the data and classifies the corresponding system state. As this approach can be highly inefficient in terms of energy consumption, in this paper we propose a transmission scheme that exploits interference for carrying out the anomaly detection directly in the air. In other words, the wireless channel helps the fusion center to retrieve the sought classification outcome immediately from the channel output. To achieve this, the chosen learning model is linear support vector machines. After discussing the proposed scheme and proving its reliability, we present numerical examples demonstrating that the scheme reduces the energy consumption for anomaly detection by up to 53% compared to a strategy that uses time division multiple-access.

==> ComacVsTDMAenergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\normalsize]

\begin{axis}[%
width=2.84in,
height=1.7054in,
at={(2.004in,0.746in)},
scaled ticks=false, tick label style={/pgf/number format/fixed},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.80,
xmax=0.99,
xlabel= {Reliability},
ylabel = {Energy Comsumption},
xtick={0.6,00.7,0.8,0.9,0.99},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.15,
axis background/.style={fill=white},
ylabel near ticks, yticklabel pos=left,
legend style={at={(0.03,0.65)},anchor=west,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid, mark=triangle,mark repeat=5,thick]
  table[row sep=crcr]{%
0.706055000000001	0.0038912\\
0.778247999999999	0.0077824\\
0.824548	0.0116736\\
0.860329000000001	0.0155648\\
0.886015	0.019456\\
0.906105999999999	0.0233472\\
0.922569	0.0272384\\
0.935405999999999	0.0311296\\
0.946405	0.0350208\\
0.954491000000001	0.038912\\
0.961498000000001	0.0428032\\
0.96755	0.0466944\\
0.972831	0.0505856\\
0.976515000000001	0.0544768\\
0.980214000000001	0.058368\\
0.983108000000002	0.0622592\\
0.985522000000004	0.0661504\\
0.987728000000003	0.0700416\\
0.989529000000004	0.0739328\\
0.991035000000003	0.077824\\
0.992123000000004	0.0817152\\
0.993345000000004	0.0856064\\
0.994189000000005	0.0894976\\
0.994894000000005	0.0933888\\
0.995590000000007	0.09728\\
0.996243000000006	0.1011712\\
0.996787000000006	0.1050624\\
0.997328000000006	0.1089536\\
0.997635000000006	0.1128448\\
0.997759000000005	0.116736\\
};
\addlegendentry{TDMA};

\addplot [color=black,solid,thick]
  table[row sep=crcr]{%
0.575364	0.0002432\\
0.609236	0.0004864\\
0.632949999999999	0.0007296\\
0.654781000000001	0.0009728\\
0.67181	0.001216\\
0.687206000000001	0.0014592\\
0.701531	0.0017024\\
0.714559	0.0019456\\
0.725456999999999	0.0021888\\
0.736097999999999	0.002432\\
0.745860999999999	0.0026752\\
0.755774999999999	0.0029184\\
0.764228	0.0031616\\
0.772655	0.0034048\\
0.779815000000001	0.003648\\
0.787917999999999	0.0038912\\
0.794318000000001	0.0041344\\
0.800708	0.0043776\\
0.807671	0.0046208\\
0.814134999999999	0.004864\\
0.819292999999999	0.0051072\\
0.825064	0.0053504\\
0.829914999999999	0.0055936\\
0.83481	0.0058368\\
0.840083999999999	0.00608\\
0.844348	0.0063232\\
0.848646999999999	0.0065664\\
0.853514999999999	0.0068096\\
0.857395	0.0070528\\
0.861281	0.007296\\
0.865251000000001	0.0075392\\
0.869281	0.0077824\\
0.872480999999999	0.0080256\\
0.876394000000001	0.0082688\\
0.879181999999999	0.008512\\
0.882337	0.0087552\\
0.885507999999999	0.0089984\\
0.889121999999998	0.0092416\\
0.891546999999998	0.0094848\\
0.894818999999999	0.009728\\
0.897736	0.0099712\\
0.899590000000001	0.0102144\\
0.902548	0.0104576\\
0.905009999999999	0.0107008\\
0.907278000000002	0.010944\\
0.910098000000001	0.0111872\\
0.912122999999999	0.0114304\\
0.914258999999999	0.0116736\\
0.916691	0.0119168\\
0.918567999999999	0.01216\\
0.920116	0.0124032\\
0.922466	0.0126464\\
0.924036	0.0128896\\
0.926244	0.0131328\\
0.927488999999999	0.013376\\
0.92967	0.0136192\\
0.930888000000001	0.0138624\\
0.932923000000002	0.0141056\\
0.933930000000001	0.0143488\\
0.935796999999999	0.014592\\
0.937208000000001	0.0148352\\
0.938586000000001	0.0150784\\
0.940137000000002	0.0153216\\
0.941847	0.0155648\\
0.943278	0.015808\\
0.944481000000002	0.0160512\\
0.945694999999999	0.0162944\\
0.946373	0.0165376\\
0.947955999999999	0.0167808\\
0.949629000000001	0.017024\\
0.950451	0.0172672\\
0.951617000000001	0.0175104\\
0.952688000000002	0.0177536\\
0.953307	0.0179968\\
0.954658	0.01824\\
0.955622	0.0184832\\
0.95664	0.0187264\\
0.957315	0.0189696\\
0.958591000000002	0.0192128\\
0.959533000000001	0.019456\\
0.960329000000001	0.0196992\\
0.961136000000001	0.0199424\\
0.962032	0.0201856\\
0.963071000000002	0.0204288\\
0.963599000000001	0.020672\\
0.964527000000001	0.0209152\\
0.965285000000003	0.0211584\\
0.966111999999999	0.0214016\\
0.966770000000002	0.0216448\\
0.967349000000002	0.021888\\
0.968259	0.0221312\\
0.968502000000002	0.0223744\\
0.969500000000002	0.0226176\\
0.970150000000002	0.0228608\\
0.970408000000002	0.023104\\
0.971070000000003	0.0233472\\
0.971871000000003	0.0235904\\
0.972562000000002	0.0238336\\
0.973347000000002	0.0240768\\
0.973824000000002	0.02432\\
0.974364000000002	0.0245632\\
0.974838000000003	0.0248064\\
0.975384000000002	0.0250496\\
0.975894000000003	0.0252928\\
0.976426000000003	0.025536\\
0.976582000000003	0.0257792\\
0.977236000000002	0.0260224\\
0.977661000000003	0.0262656\\
0.978065000000003	0.0265088\\
0.978600000000002	0.026752\\
0.978889000000003	0.0269952\\
0.979369000000003	0.0272384\\
0.979624000000003	0.0274816\\
0.980122000000003	0.0277248\\
0.980595000000002	0.027968\\
0.981072000000003	0.0282112\\
0.9815	0.0284544\\
0.9822	0.0286976\\
0.9826	0.0289408\\
0.983	0.029184\\
0.9834	0.0294272\\
0.983499000000004	0.0296704\\
0.983630000000003	0.0299136\\
0.984119000000004	0.0301568\\
0.984524000000003	0.0304\\
0.984848000000002	0.0306432\\
0.985265000000003	0.0308864\\
0.985281000000004	0.0311296\\
0.985631000000003	0.0313728\\
0.986276000000002	0.031616\\
0.986538000000005	0.0318592\\
0.986724000000003	0.0321024\\
0.987052000000003	0.0323456\\
0.987027000000003	0.0325888\\
0.987434000000003	0.032832\\
0.987761000000003	0.0330752\\
0.987747000000004	0.0333184\\
0.988126000000005	0.0335616\\
0.988389000000004	0.0338048\\
0.988740000000003	0.034048\\
0.988989000000004	0.0342912\\
0.988965000000003	0.0345344\\
0.989566000000003	0.0347776\\
0.989564000000004	0.0350208\\
0.989674000000004	0.035264\\
0.989846000000005	0.0355072\\
0.989956000000004	0.0357504\\
0.990305000000003	0.0359936\\
};
\addlegendentry{Exploit. Int.};

%\draw[style=dashed] (axis cs:0.98,0) -- node[left]{} (axis cs:0.98,0.15);
%\node[style={fill=blue,circle,inner sep=0pt,minimum size=4pt},pin={[text=black,text width=3cm,pin edge={black,thick}]180-45:{\small{$\epsilon $}}}] at (axis cs:0.8,0.05) { };
  %\node[align=left, above] at (axis cs:0.92,0.05){$\epsilon=0.02$\\$E_{\text{TDMA}} = 2.22 E_{\text{CoMAC}}$};
	\node[align=left, above] at (axis cs:0.915,0.05){$E_{\text{TDMA}} = 2.11\cdot E_{\text{EI}}$};
  
  \draw[<->, style=thick, color=gray, thick, dashed](axis cs: 0.98,0.0283)--(axis cs: 0.98,0.0575);
  \draw[->, style=thick,color=gray, thick](axis cs: 0.92,0.05)--(axis cs: 0.978,0.042);

\end{axis}
\end{tikzpicture}%

==> accuracyMap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03175,0.03175,0.03175}%
\definecolor{mycolor2}{rgb}{0.12698,0.12698,0.12698}%
\definecolor{mycolor3}{rgb}{0.22222,0.22222,0.22222}%
\definecolor{mycolor4}{rgb}{0.31746,0.31746,0.31746}%
\definecolor{mycolor5}{rgb}{0.42857,0.42857,0.42857}%
\definecolor{mycolor6}{rgb}{0.52381,0.52381,0.52381}%
%
\begin{tikzpicture}
2637
1381
\begin{axis}[%
width=2.30in,
height=1.7054in,
at={(1.89in,0.746in)},
scale only axis,
point meta min=0.481,
point meta max=1,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=30,
xlabel={Temperature 1},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=30,
ylabel={Temperature 2},
axis background/.style={fill=white},
colormap/blackwhite,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}}
]

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.0000499950005\\
0.5	30.0000499950005\\
1	30.0000499950005\\
1.5	30.0000499950005\\
2	30.0000499950005\\
2.5	30.0000499950005\\
3	30.0000499950005\\
3.5	30.0000499950005\\
4	30.0000499950005\\
4.5	30.0000499950005\\
5	30.0000499950005\\
5.5	30.0000499950005\\
6	30.0000499950005\\
6.5	30.0000499950005\\
7	30.0000499950005\\
7.5	30.0000499950005\\
8	30.0000496097208\\
8.5	30.000048646519\\
9	30.0000475869927\\
9.5	30.0000433488426\\
10	30.0000370878076\\
10.5	30.0000275514683\\
11	30.0000168587764\\
11.5	30.0000060692905\\
12	30.0000099227318\\
12.5	30.0000172441066\\
13	30.0000274551397\\
13.5	30.0000363172078\\
14	30.000041422387\\
14.5	30.0000428672301\\
15	30.0000474906719\\
15.5	30.0000484538782\\
16	30.0000490318002\\
16.5	30.0000495134008\\
17	30.0000497060408\\
17.5	30.0000499950005\\
18	30.0000498986806\\
18.5	30.0000499950005\\
19	30.0000499950005\\
19.5	30.0000499950005\\
20	30.0000499950005\\
20.5	30.0000499950005\\
21	30.0000499950005\\
21.5	30.0000499950005\\
22	30.0000499950005\\
22.5	30.0000499950005\\
23	30.0000499950005\\
23.5	30.0000499950005\\
24	30.0000499950005\\
24.5	30.0000499950005\\
25	30.0000499950005\\
25.5	30.0000499950005\\
26	30.0000499950005\\
26.5	30.0000499950005\\
27	30.0000499950005\\
27.5	30.0000499950005\\
28	30.0000499950005\\
28.5	30.0000499950005\\
29	30.0000499950005\\
29.5	30.0000499950005\\
30	30.0000499950005\\
30.0000499950005	30\\
30.0000499950005	29.5\\
30.0000499950005	29\\
30.0000499950005	28.5\\
30.0000499950005	28\\
30.0000499950005	27.5\\
30.0000499950005	27\\
30.0000499950005	26.5\\
30.0000499950005	26\\
30.0000499950005	25.5\\
30.0000499950005	25\\
30.0000499950005	24.5\\
30.0000499950005	24\\
30.0000499950005	23.5\\
30.0000499950005	23\\
30.0000499950005	22.5\\
30.0000499950005	22\\
30.0000499950005	21.5\\
30.0000499950005	21\\
30.0000499950005	20.5\\
30.0000499950005	20\\
30.0000499950005	19.5\\
30.0000499950005	19\\
30.0000499950005	18.5\\
30.0000499950005	18\\
30.0000499950005	17.5\\
30.0000499950005	17\\
30.0000499950005	16.5\\
30.0000499950005	16\\
30.0000499950005	15.5\\
30.0000499950005	15\\
30.0000499950005	14.5\\
30.0000499950005	14\\
30.0000499950005	13.5\\
30.0000499950005	13\\
30.0000499950005	12.5\\
30.0000499950005	12\\
30.0000499950005	11.5\\
30.0000499950005	11\\
30.0000499950005	10.5\\
30.0000499950005	10\\
30.0000499950005	9.5\\
30.0000499950005	9\\
30.0000499950005	8.5\\
30.0000499950005	8\\
30.0000499950005	7.5\\
30.0000499950005	7\\
30.0000499950005	6.5\\
30.0000499950005	6\\
30.0000499950005	5.5\\
30.0000499950005	5\\
30.0000499950005	4.5\\
30.0000499950005	4\\
30.0000499950005	3.5\\
30.0000499950005	3\\
30.0000499950005	2.5\\
30.0000499950005	2\\
30.0000499950005	1.5\\
30.0000499950005	1\\
30.0000499950005	0.5\\
30.0000499950005	0\\
30	-4.99950004999583e-05\\
29.5	-4.99950004999583e-05\\
29	-4.99950004999583e-05\\
28.5	-4.99950004999583e-05\\
28	-4.99950004999583e-05\\
27.5	-4.99950004999583e-05\\
27	-4.99950004999583e-05\\
26.5	-4.99950004999583e-05\\
26	-4.99950004999583e-05\\
25.5	-4.99950004999583e-05\\
25	-4.99950004999583e-05\\
24.5	-4.99950004999583e-05\\
24	-4.99950004999583e-05\\
23.5	-4.99950004999583e-05\\
23	-4.99950004999583e-05\\
22.5	-4.99950004999583e-05\\
22	-4.99950004999583e-05\\
21.5	-4.99950004999583e-05\\
21	-4.99950004999583e-05\\
20.5	-4.99950004999583e-05\\
20	-4.99950004999583e-05\\
19.5	-4.99950004999583e-05\\
19	-4.99950004999583e-05\\
18.5	-4.99950004999583e-05\\
18	-4.99950004999583e-05\\
17.5	-4.99950004999583e-05\\
17	-4.99950004999583e-05\\
16.5	-4.99950004999583e-05\\
16	-4.99950004999583e-05\\
15.5	-4.99950004999583e-05\\
15	-4.99950004999583e-05\\
14.5	-4.99950004999583e-05\\
14	-4.99950004999583e-05\\
13.5	-4.99950004999583e-05\\
13	-4.99950004999583e-05\\
12.5	-4.99950004999583e-05\\
12	-4.99950004999583e-05\\
11.5	-4.99950004999583e-05\\
11	-4.99950004999583e-05\\
10.5	-4.99950004999583e-05\\
10	-4.99950004999583e-05\\
9.5	-4.99950004999583e-05\\
9	-4.99950004999583e-05\\
8.5	-4.99950004999583e-05\\
8	-4.99950004999583e-05\\
7.5	-4.99950004999583e-05\\
7	-4.99950004999583e-05\\
6.5	-4.99950004999583e-05\\
6	-4.99950004999583e-05\\
5.5	-4.99950004999583e-05\\
5	-4.99950004999583e-05\\
4.5	-4.99950004999583e-05\\
4	-4.99950004999583e-05\\
3.5	-4.99950004999583e-05\\
3	-4.99950004999583e-05\\
2.5	-4.99950004999583e-05\\
2	-4.99950004999583e-05\\
1.5	-4.99950004999583e-05\\
1	-4.99950004999583e-05\\
0.5	-4.99950004999583e-05\\
0	-4.99950004999583e-05\\
-4.99950004999583e-05	0\\
-4.99950004999583e-05	0.5\\
-4.99950004999583e-05	1\\
-4.99950004999583e-05	1.5\\
-4.99950004999583e-05	2\\
-4.99950004999583e-05	2.5\\
-4.99950004999583e-05	3\\
-4.99950004999583e-05	3.5\\
-4.99950004999583e-05	4\\
-4.99950004999583e-05	4.5\\
-4.99950004999583e-05	5\\
-4.99950004999583e-05	5.5\\
-4.99950004999583e-05	6\\
-4.99950004999583e-05	6.5\\
-4.99950004999583e-05	7\\
-4.99950004999583e-05	7.5\\
-4.99950004999583e-05	8\\
-4.99950004999583e-05	8.5\\
-4.99950004999583e-05	9\\
-4.99950004999583e-05	9.5\\
-4.99950004999583e-05	10\\
-4.99950004999583e-05	10.5\\
-4.99950004999583e-05	11\\
-4.99950004999583e-05	11.5\\
-4.99950004999583e-05	12\\
-4.99950004999583e-05	12.5\\
-4.99950004999583e-05	13\\
-4.99950004999583e-05	13.5\\
-4.99950004999583e-05	14\\
-4.99950004999583e-05	14.5\\
-4.99950004999583e-05	15\\
-4.99950004999583e-05	15.5\\
-4.99950004999583e-05	16\\
-4.99950004999583e-05	16.5\\
-4.99950004999583e-05	17\\
-4.99950004999583e-05	17.5\\
-4.99950004999583e-05	18\\
-4.99950004999583e-05	18.5\\
-4.99950004999583e-05	19\\
-4.99950004999583e-05	19.5\\
-4.99950004999583e-05	20\\
-4.99950004999583e-05	20.5\\
-4.99950004999583e-05	21\\
-4.99950004999583e-05	21.5\\
-4.99950004999583e-05	22\\
-4.99950004999583e-05	22.5\\
-4.99950004999583e-05	23\\
-4.99950004999583e-05	23.5\\
-4.99950004999583e-05	24\\
-4.99950004999583e-05	24.5\\
-4.99950004999583e-05	25\\
-4.99950004999583e-05	25.5\\
-4.99950004999583e-05	26\\
-4.99950004999583e-05	26.5\\
-4.99950004999583e-05	27\\
-4.99950004999583e-05	27.5\\
-4.99950004999583e-05	28\\
-4.99950004999583e-05	28.5\\
-4.99950004999583e-05	29\\
-4.99950004999583e-05	29.5\\
-4.99950004999583e-05	30\\
0	30.0000499950005\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.0000481647404\\
0.5	30.0000481647404\\
1	30.0000481647404\\
1.5	30.0000481647404\\
2	30.0000481647404\\
2.5	30.0000481647404\\
3	30.0000481647404\\
3.5	30.0000481647404\\
4	30.0000481647404\\
4.5	30.0000481647404\\
5	30.0000481647404\\
5.5	30.0000481647404\\
6	30.0000481647404\\
6.5	30.0000481647404\\
7	30.0000481647404\\
7.5	30.0000481647404\\
8	30.0000477794593\\
8.5	30.0000468162539\\
9	30.0000457567237\\
9.5	30.0000415185581\\
10	30.0000352575002\\
10.5	30.000025721126\\
11	30.000015028395\\
11.5	30.0000042388695\\
12	30.000008092325\\
12.5	30.0000154137266\\
13	30.0000256247971\\
13.5	30.0000344868976\\
14	30.0000395920955\\
14.5	30.0000410369438\\
15	30.0000456604026\\
15.5	30.0000466236124\\
16	30.0000472015365\\
16.5	30.0000476831389\\
17	30.0000478757796\\
17.5	30.0000481647404\\
18	30.0000480684201\\
18.5	30.0000481647404\\
19	30.0000481647404\\
19.5	30.0000481647404\\
20	30.0000481647404\\
20.5	30.0000481647404\\
21	30.0000481647404\\
21.5	30.0000481647404\\
22	30.0000481647404\\
22.5	30.0000481647404\\
23	30.0000481647404\\
23.5	30.0000481647404\\
24	30.0000481647404\\
24.5	30.0000481647404\\
25	30.0000481647404\\
25.5	30.0000481647404\\
26	30.0000481647404\\
26.5	30.0000481647404\\
27	30.0000481647404\\
27.5	30.0000481647404\\
28	30.0000481647404\\
28.5	30.0000481647404\\
29	30.0000481647404\\
29.5	30.0000481647404\\
30	30.0000481647404\\
30.0000481647404	30\\
30.0000481647404	29.5\\
30.0000481647404	29\\
30.0000481647404	28.5\\
30.0000481647404	28\\
30.0000481647404	27.5\\
30.0000481647404	27\\
30.0000481647404	26.5\\
30.0000481647404	26\\
30.0000481647404	25.5\\
30.0000481647404	25\\
30.0000481647404	24.5\\
30.0000481647404	24\\
30.0000481647404	23.5\\
30.0000481647404	23\\
30.0000481647404	22.5\\
30.0000481647404	22\\
30.0000481647404	21.5\\
30.0000481647404	21\\
30.0000481647404	20.5\\
30.0000481647404	20\\
30.0000481647404	19.5\\
30.0000481647404	19\\
30.0000481647404	18.5\\
30.0000481647404	18\\
30.0000481647404	17.5\\
30.0000481647404	17\\
30.0000481647404	16.5\\
30.0000481647404	16\\
30.0000481647404	15.5\\
30.0000481647404	15\\
30.0000481647404	14.5\\
30.0000481647404	14\\
30.0000481647404	13.5\\
30.0000481647404	13\\
30.0000481647404	12.5\\
30.0000481647404	12\\
30.0000481647404	11.5\\
30.0000481647404	11\\
30.0000481647404	10.5\\
30.0000481647404	10\\
30.0000481647404	9.5\\
30.0000481647404	9\\
30.0000481647404	8.5\\
30.0000481647404	8\\
30.0000481647404	7.5\\
30.0000481647404	7\\
30.0000481647404	6.5\\
30.0000481647404	6\\
30.0000481647404	5.5\\
30.0000481647404	5\\
30.0000481647404	4.5\\
30.0000481647404	4\\
30.0000481647404	3.5\\
30.0000481647404	3\\
30.0000481647404	2.5\\
30.0000481647404	2\\
30.0000481647404	1.5\\
30.0000481647404	1\\
30.0000481647404	0.5\\
30.0000481647404	0\\
30	-4.81647403660634e-05\\
29.5	-4.81647403660634e-05\\
29	-4.81647403660634e-05\\
28.5	-4.81647403660634e-05\\
28	-4.81647403660634e-05\\
27.5	-4.81647403660634e-05\\
27	-4.81647403660634e-05\\
26.5	-4.81647403660634e-05\\
26	-4.81647403660634e-05\\
25.5	-4.81647403660634e-05\\
25	-4.81647403660634e-05\\
24.5	-4.81647403660634e-05\\
24	-4.81647403660634e-05\\
23.5	-4.81647403660634e-05\\
23	-4.81647403660634e-05\\
22.5	-4.81647403660634e-05\\
22	-4.81647403660634e-05\\
21.5	-4.81647403660634e-05\\
21	-4.81647403660634e-05\\
20.5	-4.81647403660634e-05\\
20	-4.81647403660634e-05\\
19.5	-4.81647403660634e-05\\
19	-4.81647403660634e-05\\
18.5	-4.81647403660634e-05\\
18	-4.81647403660634e-05\\
17.5	-4.81647403660634e-05\\
17	-4.81647403660634e-05\\
16.5	-4.81647403660634e-05\\
16	-4.81647403660634e-05\\
15.5	-4.81647403660634e-05\\
15	-4.81647403660634e-05\\
14.5	-4.81647403660634e-05\\
14	-4.81647403660634e-05\\
13.5	-4.81647403660634e-05\\
13	-4.81647403660634e-05\\
12.5	-4.81647403660634e-05\\
12	-4.81647403660634e-05\\
11.5	-4.81647403660634e-05\\
11	-4.81647403660634e-05\\
10.5	-4.81647403660634e-05\\
10	-4.81647403660634e-05\\
9.5	-4.81647403660634e-05\\
9	-4.81647403660634e-05\\
8.5	-4.81647403660634e-05\\
8	-4.81647403660634e-05\\
7.5	-4.81647403660634e-05\\
7	-4.81647403660634e-05\\
6.5	-4.81647403660634e-05\\
6	-4.81647403660634e-05\\
5.5	-4.81647403660634e-05\\
5	-4.81647403660634e-05\\
4.5	-4.81647403660634e-05\\
4	-4.81647403660634e-05\\
3.5	-4.81647403660634e-05\\
3	-4.81647403660634e-05\\
2.5	-4.81647403660634e-05\\
2	-4.81647403660634e-05\\
1.5	-4.81647403660634e-05\\
1	-4.81647403660634e-05\\
0.5	-4.81647403660634e-05\\
0	-4.81647403660634e-05\\
-4.81647403660634e-05	0\\
-4.81647403660634e-05	0.5\\
-4.81647403660634e-05	1\\
-4.81647403660634e-05	1.5\\
-4.81647403660634e-05	2\\
-4.81647403660634e-05	2.5\\
-4.81647403660634e-05	3\\
-4.81647403660634e-05	3.5\\
-4.81647403660634e-05	4\\
-4.81647403660634e-05	4.5\\
-4.81647403660634e-05	5\\
-4.81647403660634e-05	5.5\\
-4.81647403660634e-05	6\\
-4.81647403660634e-05	6.5\\
-4.81647403660634e-05	7\\
-4.81647403660634e-05	7.5\\
-4.81647403660634e-05	8\\
-4.81647403660634e-05	8.5\\
-4.81647403660634e-05	9\\
-4.81647403660634e-05	9.5\\
-4.81647403660634e-05	10\\
-4.81647403660634e-05	10.5\\
-4.81647403660634e-05	11\\
-4.81647403660634e-05	11.5\\
-4.81647403660634e-05	12\\
-4.81647403660634e-05	12.5\\
-4.81647403660634e-05	13\\
-4.81647403660634e-05	13.5\\
-4.81647403660634e-05	14\\
-4.81647403660634e-05	14.5\\
-4.81647403660634e-05	15\\
-4.81647403660634e-05	15.5\\
-4.81647403660634e-05	16\\
-4.81647403660634e-05	16.5\\
-4.81647403660634e-05	17\\
-4.81647403660634e-05	17.5\\
-4.81647403660634e-05	18\\
-4.81647403660634e-05	18.5\\
-4.81647403660634e-05	19\\
-4.81647403660634e-05	19.5\\
-4.81647403660634e-05	20\\
-4.81647403660634e-05	20.5\\
-4.81647403660634e-05	21\\
-4.81647403660634e-05	21.5\\
-4.81647403660634e-05	22\\
-4.81647403660634e-05	22.5\\
-4.81647403660634e-05	23\\
-4.81647403660634e-05	23.5\\
-4.81647403660634e-05	24\\
-4.81647403660634e-05	24.5\\
-4.81647403660634e-05	25\\
-4.81647403660634e-05	25.5\\
-4.81647403660634e-05	26\\
-4.81647403660634e-05	26.5\\
-4.81647403660634e-05	27\\
-4.81647403660634e-05	27.5\\
-4.81647403660634e-05	28\\
-4.81647403660634e-05	28.5\\
-4.81647403660634e-05	29\\
-4.81647403660634e-05	29.5\\
-4.81647403660634e-05	30\\
0	30.0000481647404\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.0000433482663\\
0.5	30.0000433482663\\
1	30.0000433482663\\
1.5	30.0000433482663\\
2	30.0000433482663\\
2.5	30.0000433482663\\
3	30.0000433482663\\
3.5	30.0000433482663\\
4	30.0000433482663\\
4.5	30.0000433482663\\
5	30.0000433482663\\
5.5	30.0000433482663\\
6	30.0000433482663\\
6.5	30.0000433482663\\
7	30.0000433482663\\
7.5	30.0000433482663\\
8	30.0000429629815\\
8.5	30.0000419997669\\
9	30.0000409402265\\
9.5	30.0000367020201\\
10	30.0000304409018\\
10.5	30.0000209044357\\
11	30.0000102116017\\
11.4732142857143	30\\
11.5	29.9117647058824\\
11.575	30\\
12	30.0000032754649\\
12.5	30.000010596937\\
13	30.0000208081059\\
13.5	30.0000296702918\\
14	30.0000347755388\\
14.5	30.0000362204011\\
15	30.0000408439044\\
15.5	30.0000418071235\\
16	30.0000423850532\\
16.5	30.0000428666602\\
17	30.0000430593028\\
17.5	30.0000433482663\\
18	30.0000432519452\\
18.5	30.0000433482663\\
19	30.0000433482663\\
19.5	30.0000433482663\\
20	30.0000433482663\\
20.5	30.0000433482663\\
21	30.0000433482663\\
21.5	30.0000433482663\\
22	30.0000433482663\\
22.5	30.0000433482663\\
23	30.0000433482663\\
23.5	30.0000433482663\\
24	30.0000433482663\\
24.5	30.0000433482663\\
25	30.0000433482663\\
25.5	30.0000433482663\\
26	30.0000433482663\\
26.5	30.0000433482663\\
27	30.0000433482663\\
27.5	30.0000433482663\\
28	30.0000433482663\\
28.5	30.0000433482663\\
29	30.0000433482663\\
29.5	30.0000433482663\\
30	30.0000433482663\\
30.0000433482663	30\\
30.0000433482663	29.5\\
30.0000433482663	29\\
30.0000433482663	28.5\\
30.0000433482663	28\\
30.0000433482663	27.5\\
30.0000433482663	27\\
30.0000433482663	26.5\\
30.0000433482663	26\\
30.0000433482663	25.5\\
30.0000433482663	25\\
30.0000433482663	24.5\\
30.0000433482663	24\\
30.0000433482663	23.5\\
30.0000433482663	23\\
30.0000433482663	22.5\\
30.0000433482663	22\\
30.0000433482663	21.5\\
30.0000433482663	21\\
30.0000433482663	20.5\\
30.0000433482663	20\\
30.0000433482663	19.5\\
30.0000433482663	19\\
30.0000433482663	18.5\\
30.0000433482663	18\\
30.0000433482663	17.5\\
30.0000433482663	17\\
30.0000433482663	16.5\\
30.0000433482663	16\\
30.0000433482663	15.5\\
30.0000433482663	15\\
30.0000433482663	14.5\\
30.0000433482663	14\\
30.0000433482663	13.5\\
30.0000433482663	13\\
30.0000433482663	12.5\\
30.0000433482663	12\\
30.0000433482663	11.5\\
30.0000433482663	11\\
30.0000433482663	10.5\\
30.0000433482663	10\\
30.0000433482663	9.5\\
30.0000433482663	9\\
30.0000433482663	8.5\\
30.0000433482663	8\\
30.0000433482663	7.5\\
30.0000433482663	7\\
30.0000433482663	6.5\\
30.0000433482663	6\\
30.0000433482663	5.5\\
30.0000433482663	5\\
30.0000433482663	4.5\\
30.0000433482663	4\\
30.0000433482663	3.5\\
30.0000433482663	3\\
30.0000433482663	2.5\\
30.0000433482663	2\\
30.0000433482663	1.5\\
30.0000433482663	1\\
30.0000433482663	0.5\\
30.0000433482663	0\\
30	-4.33482663294571e-05\\
29.5	-4.33482663294571e-05\\
29	-4.33482663294571e-05\\
28.5	-4.33482663294571e-05\\
28	-4.33482663294571e-05\\
27.5	-4.33482663294571e-05\\
27	-4.33482663294571e-05\\
26.5	-4.33482663294571e-05\\
26	-4.33482663294571e-05\\
25.5	-4.33482663294571e-05\\
25	-4.33482663294571e-05\\
24.5	-4.33482663294571e-05\\
24	-4.33482663294571e-05\\
23.5	-4.33482663294571e-05\\
23	-4.33482663294571e-05\\
22.5	-4.33482663294571e-05\\
22	-4.33482663294571e-05\\
21.5	-4.33482663294571e-05\\
21	-4.33482663294571e-05\\
20.5	-4.33482663294571e-05\\
20	-4.33482663294571e-05\\
19.5	-4.33482663294571e-05\\
19	-4.33482663294571e-05\\
18.5	-4.33482663294571e-05\\
18	-4.33482663294571e-05\\
17.5	-4.33482663294571e-05\\
17	-4.33482663294571e-05\\
16.5	-4.33482663294571e-05\\
16	-4.33482663294571e-05\\
15.5	-4.33482663294571e-05\\
15	-4.33482663294571e-05\\
14.5	-4.33482663294571e-05\\
14	-4.33482663294571e-05\\
13.5	-4.33482663294571e-05\\
13	-4.33482663294571e-05\\
12.5	-4.33482663294571e-05\\
12	-4.33482663294571e-05\\
11.5	-4.33482663294571e-05\\
11	-4.33482663294571e-05\\
10.5	-4.33482663294571e-05\\
10	-4.33482663294571e-05\\
9.5	-4.33482663294571e-05\\
9	-4.33482663294571e-05\\
8.5	-4.33482663294571e-05\\
8	-4.33482663294571e-05\\
7.5	-4.33482663294571e-05\\
7	-4.33482663294571e-05\\
6.5	-4.33482663294571e-05\\
6	-4.33482663294571e-05\\
5.5	-4.33482663294571e-05\\
5	-4.33482663294571e-05\\
4.5	-4.33482663294571e-05\\
4	-4.33482663294571e-05\\
3.5	-4.33482663294571e-05\\
3	-4.33482663294571e-05\\
2.5	-4.33482663294571e-05\\
2	-4.33482663294571e-05\\
1.5	-4.33482663294571e-05\\
1	-4.33482663294571e-05\\
0.5	-4.33482663294571e-05\\
0	-4.33482663294571e-05\\
-4.33482663294571e-05	0\\
-4.33482663294571e-05	0.5\\
-4.33482663294571e-05	1\\
-4.33482663294571e-05	1.5\\
-4.33482663294571e-05	2\\
-4.33482663294571e-05	2.5\\
-4.33482663294571e-05	3\\
-4.33482663294571e-05	3.5\\
-4.33482663294571e-05	4\\
-4.33482663294571e-05	4.5\\
-4.33482663294571e-05	5\\
-4.33482663294571e-05	5.5\\
-4.33482663294571e-05	6\\
-4.33482663294571e-05	6.5\\
-4.33482663294571e-05	7\\
-4.33482663294571e-05	7.5\\
-4.33482663294571e-05	8\\
-4.33482663294571e-05	8.5\\
-4.33482663294571e-05	9\\
-4.33482663294571e-05	9.5\\
-4.33482663294571e-05	10\\
-4.33482663294571e-05	10.5\\
-4.33482663294571e-05	11\\
-4.33482663294571e-05	11.5\\
-4.33482663294571e-05	12\\
-4.33482663294571e-05	12.5\\
-4.33482663294571e-05	13\\
-4.33482663294571e-05	13.5\\
-4.33482663294571e-05	14\\
-4.33482663294571e-05	14.5\\
-4.33482663294571e-05	15\\
-4.33482663294571e-05	15.5\\
-4.33482663294571e-05	16\\
-4.33482663294571e-05	16.5\\
-4.33482663294571e-05	17\\
-4.33482663294571e-05	17.5\\
-4.33482663294571e-05	18\\
-4.33482663294571e-05	18.5\\
-4.33482663294571e-05	19\\
-4.33482663294571e-05	19.5\\
-4.33482663294571e-05	20\\
-4.33482663294571e-05	20.5\\
-4.33482663294571e-05	21\\
-4.33482663294571e-05	21.5\\
-4.33482663294571e-05	22\\
-4.33482663294571e-05	22.5\\
-4.33482663294571e-05	23\\
-4.33482663294571e-05	23.5\\
-4.33482663294571e-05	24\\
-4.33482663294571e-05	24.5\\
-4.33482663294571e-05	25\\
-4.33482663294571e-05	25.5\\
-4.33482663294571e-05	26\\
-4.33482663294571e-05	26.5\\
-4.33482663294571e-05	27\\
-4.33482663294571e-05	27.5\\
-4.33482663294571e-05	28\\
-4.33482663294571e-05	28.5\\
-4.33482663294571e-05	29\\
-4.33482663294571e-05	29.5\\
-4.33482663294571e-05	30\\
0	30.0000433482663\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.0000385317923\\
0.5	30.0000385317923\\
1	30.0000385317923\\
1.5	30.0000385317923\\
2	30.0000385317923\\
2.5	30.0000385317923\\
3	30.0000385317923\\
3.5	30.0000385317923\\
4	30.0000385317923\\
4.5	30.0000385317923\\
5	30.0000385317923\\
5.5	30.0000385317923\\
6	30.0000385317923\\
6.5	30.0000385317923\\
7	30.0000385317923\\
7.5	30.0000385317923\\
8	30.0000381465038\\
8.5	30.0000371832799\\
9	30.0000361237293\\
9.5	30.000031885482\\
10	30.0000256243034\\
10.5	30.0000160877455\\
11	30.0000053948085\\
11.25	30\\
11.4009009009009	29.5\\
11.5	29.2179487179487\\
11.5779816513761	29\\
11.5387596899225	28.5\\
11.718045112782	28\\
11.8820754716981	27.5\\
11.9549180327869	27\\
12	26.5\\
12.2254098360656	26\\
12.4196428571429	25.5\\
12.4744525547445	25\\
12.5	24.8703703703704\\
12.5925925925926	24.5\\
12.7061403508772	24\\
12.8509933774834	23.5\\
13	23.1370967741935\\
13.1349206349206	23\\
13.0245098039216	22.5\\
13.2178571428571	22\\
13.3286713286713	21.5\\
13.4444444444444	21\\
13.5	20.6111111111111\\
13.5172413793103	20.5\\
13.7435897435897	20\\
13.8654970760234	19.5\\
13.9666666666667	19\\
14	18.7727272727273\\
14.0652173913043	18.5\\
14.2467948717949	18\\
14.2827586206897	17.5\\
14.459375	17\\
14.5	16.8243243243243\\
14.5967741935484	16.5\\
14.8155339805825	16\\
14.8992805755396	15.5\\
15	15.0757575757576\\
15.0735294117647	15\\
15.1090909090909	14.5\\
15.17	14\\
15.4129032258065	13.5\\
15.4805194805195	13\\
15.5	12.9444444444444\\
15.6935483870968	12.5\\
15.8153846153846	12\\
15.7716346153846	11.5\\
15.992700729927	11\\
16	10.9811320754717\\
16.2125	10.5\\
16.2369791666667	10\\
16.4166666666667	9.5\\
16.496835443038	9\\
16.5	8.99038461538462\\
16.702380952381	8.5\\
16.7208121827411	8\\
16.8440366972477	7.5\\
16.9891304347826	7\\
17	6.96923076923077\\
17.2904761904762	6.5\\
17.2566371681416	6\\
17.4783783783784	5.5\\
17.5	5.43333333333333\\
17.5519480519481	5.5\\
17.7657004830918	6\\
17.620218579235	6.5\\
17.5758293838863	7\\
17.5	7.27118644067797\\
17.3578947368421	7.5\\
17.2879581151832	8\\
17.2142857142857	8.5\\
17.0625	9\\
17	9.20833333333333\\
16.7454545454545	9.5\\
16.7936046511628	10\\
16.7183544303797	10.5\\
16.5560344827586	11\\
16.5125	11.5\\
16.5	11.6111111111111\\
16.3870967741935	12\\
16.2146892655367	12.5\\
16.1304347826087	13\\
16	13.4864864864865\\
15.9821428571429	13.5\\
15.9583333333333	14\\
15.7945205479452	14.5\\
15.6283185840708	15\\
15.5411764705882	15.5\\
15.5	15.804347826087\\
15.4042553191489	16\\
15.3205128205128	16.5\\
15.2123287671233	17\\
15.0165289256198	17.5\\
15.0308219178082	18\\
15	18.0661764705882\\
14.7877697841727	18.5\\
14.744094488189	19\\
14.5569105691057	19.5\\
14.5	19.7692307692308\\
14.4347826086957	20\\
14.3835616438356	20.5\\
14.2263157894737	21\\
14.1396103896104	21.5\\
14.0149253731343	22\\
14	22.0645161290323\\
13.8911290322581	22.5\\
13.7771084337349	23\\
13.6543624161074	23.5\\
13.61	24\\
13.5	24.4583333333333\\
13.4888888888889	24.5\\
13.294776119403	25\\
13.1208791208791	25.5\\
13.0872093023256	26\\
13.0403225806452	26.5\\
13	26.6219512195122\\
12.8603603603604	27\\
12.6534090909091	27.5\\
12.609243697479	28\\
12.5039682539683	28.5\\
12.5	28.5178571428571\\
12.3865546218487	29\\
12.2083333333333	29.5\\
12.1052631578947	30\\
12.5	30.0000057801475\\
13	30.0000159914147\\
13.5	30.000024853686\\
14	30.0000299589822\\
14.5	30.0000314038584\\
15	30.0000360274063\\
15.5	30.0000369906346\\
16	30.0000375685699\\
16.5	30.0000380501815\\
17	30.000038242826\\
17.5	30.0000385317923\\
18	30.0000384354702\\
18.5	30.0000385317923\\
19	30.0000385317923\\
19.5	30.0000385317923\\
20	30.0000385317923\\
20.5	30.0000385317923\\
21	30.0000385317923\\
21.5	30.0000385317923\\
22	30.0000385317923\\
22.5	30.0000385317923\\
23	30.0000385317923\\
23.5	30.0000385317923\\
24	30.0000385317923\\
24.5	30.0000385317923\\
25	30.0000385317923\\
25.5	30.0000385317923\\
26	30.0000385317923\\
26.5	30.0000385317923\\
27	30.0000385317923\\
27.5	30.0000385317923\\
28	30.0000385317923\\
28.5	30.0000385317923\\
29	30.0000385317923\\
29.5	30.0000385317923\\
30	30.0000385317923\\
30.0000385317923	30\\
30.0000385317923	29.5\\
30.0000385317923	29\\
30.0000385317923	28.5\\
30.0000385317923	28\\
30.0000385317923	27.5\\
30.0000385317923	27\\
30.0000385317923	26.5\\
30.0000385317923	26\\
30.0000385317923	25.5\\
30.0000385317923	25\\
30.0000385317923	24.5\\
30.0000385317923	24\\
30.0000385317923	23.5\\
30.0000385317923	23\\
30.0000385317923	22.5\\
30.0000385317923	22\\
30.0000385317923	21.5\\
30.0000385317923	21\\
30.0000385317923	20.5\\
30.0000385317923	20\\
30.0000385317923	19.5\\
30.0000385317923	19\\
30.0000385317923	18.5\\
30.0000385317923	18\\
30.0000385317923	17.5\\
30.0000385317923	17\\
30.0000385317923	16.5\\
30.0000385317923	16\\
30.0000385317923	15.5\\
30.0000385317923	15\\
30.0000385317923	14.5\\
30.0000385317923	14\\
30.0000385317923	13.5\\
30.0000385317923	13\\
30.0000385317923	12.5\\
30.0000385317923	12\\
30.0000385317923	11.5\\
30.0000385317923	11\\
30.0000385317923	10.5\\
30.0000385317923	10\\
30.0000385317923	9.5\\
30.0000385317923	9\\
30.0000385317923	8.5\\
30.0000385317923	8\\
30.0000385317923	7.5\\
30.0000385317923	7\\
30.0000385317923	6.5\\
30.0000385317923	6\\
30.0000385317923	5.5\\
30.0000385317923	5\\
30.0000385317923	4.5\\
30.0000385317923	4\\
30.0000385317923	3.5\\
30.0000385317923	3\\
30.0000385317923	2.5\\
30.0000385317923	2\\
30.0000385317923	1.5\\
30.0000385317923	1\\
30.0000385317923	0.5\\
30.0000385317923	0\\
30	-3.85317922928508e-05\\
29.5	-3.85317922928508e-05\\
29	-3.85317922928508e-05\\
28.5	-3.85317922928508e-05\\
28	-3.85317922928508e-05\\
27.5	-3.85317922928508e-05\\
27	-3.85317922928508e-05\\
26.5	-3.85317922928508e-05\\
26	-3.85317922928508e-05\\
25.5	-3.85317922928508e-05\\
25	-3.85317922928508e-05\\
24.5	-3.85317922928508e-05\\
24	-3.85317922928508e-05\\
23.5	-3.85317922928508e-05\\
23	-3.85317922928508e-05\\
22.5	-3.85317922928508e-05\\
22	-3.85317922928508e-05\\
21.5	-3.85317922928508e-05\\
21	-3.85317922928508e-05\\
20.5	-3.85317922928508e-05\\
20	-3.85317922928508e-05\\
19.5	-3.85317922928508e-05\\
19	-3.85317922928508e-05\\
18.5	-3.85317922928508e-05\\
18	-3.85317922928508e-05\\
17.5	-3.85317922928508e-05\\
17	-3.85317922928508e-05\\
16.5	-3.85317922928508e-05\\
16	-3.85317922928508e-05\\
15.5	-3.85317922928508e-05\\
15	-3.85317922928508e-05\\
14.5	-3.85317922928508e-05\\
14	-3.85317922928508e-05\\
13.5	-3.85317922928508e-05\\
13	-3.85317922928508e-05\\
12.5	-3.85317922928508e-05\\
12	-3.85317922928508e-05\\
11.5	-3.85317922928508e-05\\
11	-3.85317922928508e-05\\
10.5	-3.85317922928508e-05\\
10	-3.85317922928508e-05\\
9.5	-3.85317922928508e-05\\
9	-3.85317922928508e-05\\
8.5	-3.85317922928508e-05\\
8	-3.85317922928508e-05\\
7.5	-3.85317922928508e-05\\
7	-3.85317922928508e-05\\
6.5	-3.85317922928508e-05\\
6	-3.85317922928508e-05\\
5.5	-3.85317922928508e-05\\
5	-3.85317922928508e-05\\
4.5	-3.85317922928508e-05\\
4	-3.85317922928508e-05\\
3.5	-3.85317922928508e-05\\
3	-3.85317922928508e-05\\
2.5	-3.85317922928508e-05\\
2	-3.85317922928508e-05\\
1.5	-3.85317922928508e-05\\
1	-3.85317922928508e-05\\
0.5	-3.85317922928508e-05\\
0	-3.85317922928508e-05\\
-3.85317922928508e-05	0\\
-3.85317922928508e-05	0.5\\
-3.85317922928508e-05	1\\
-3.85317922928508e-05	1.5\\
-3.85317922928508e-05	2\\
-3.85317922928508e-05	2.5\\
-3.85317922928508e-05	3\\
-3.85317922928508e-05	3.5\\
-3.85317922928508e-05	4\\
-3.85317922928508e-05	4.5\\
-3.85317922928508e-05	5\\
-3.85317922928508e-05	5.5\\
-3.85317922928508e-05	6\\
-3.85317922928508e-05	6.5\\
-3.85317922928508e-05	7\\
-3.85317922928508e-05	7.5\\
-3.85317922928508e-05	8\\
-3.85317922928508e-05	8.5\\
-3.85317922928508e-05	9\\
-3.85317922928508e-05	9.5\\
-3.85317922928508e-05	10\\
-3.85317922928508e-05	10.5\\
-3.85317922928508e-05	11\\
-3.85317922928508e-05	11.5\\
-3.85317922928508e-05	12\\
-3.85317922928508e-05	12.5\\
-3.85317922928508e-05	13\\
-3.85317922928508e-05	13.5\\
-3.85317922928508e-05	14\\
-3.85317922928508e-05	14.5\\
-3.85317922928508e-05	15\\
-3.85317922928508e-05	15.5\\
-3.85317922928508e-05	16\\
-3.85317922928508e-05	16.5\\
-3.85317922928508e-05	17\\
-3.85317922928508e-05	17.5\\
-3.85317922928508e-05	18\\
-3.85317922928508e-05	18.5\\
-3.85317922928508e-05	19\\
-3.85317922928508e-05	19.5\\
-3.85317922928508e-05	20\\
-3.85317922928508e-05	20.5\\
-3.85317922928508e-05	21\\
-3.85317922928508e-05	21.5\\
-3.85317922928508e-05	22\\
-3.85317922928508e-05	22.5\\
-3.85317922928508e-05	23\\
-3.85317922928508e-05	23.5\\
-3.85317922928508e-05	24\\
-3.85317922928508e-05	24.5\\
-3.85317922928508e-05	25\\
-3.85317922928508e-05	25.5\\
-3.85317922928508e-05	26\\
-3.85317922928508e-05	26.5\\
-3.85317922928508e-05	27\\
-3.85317922928508e-05	27.5\\
-3.85317922928508e-05	28\\
-3.85317922928508e-05	28.5\\
-3.85317922928508e-05	29\\
-3.85317922928508e-05	29.5\\
-3.85317922928508e-05	30\\
0	30.0000385317923\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.0000337153183\\
0.5	30.0000337153183\\
1	30.0000337153183\\
1.5	30.0000337153183\\
2	30.0000337153183\\
2.5	30.0000337153183\\
3	30.0000337153183\\
3.5	30.0000337153183\\
4	30.0000337153183\\
4.5	30.0000337153183\\
5	30.0000337153183\\
5.5	30.0000337153183\\
6	30.0000337153183\\
6.5	30.0000337153183\\
7	30.0000337153183\\
7.5	30.0000337153183\\
8	30.000033330026\\
8.5	30.0000323667928\\
9	30.000031307232\\
9.5	30.0000270689439\\
10	30.000020807705\\
10.5	30.0000112710552\\
11	30.0000005780152\\
11.0267857142857	30\\
11.1756756756757	29.5\\
11.3244680851064	29\\
11.3611111111111	28.5\\
11.5	28.0833333333333\\
11.5300751879699	28\\
11.6462264150943	27.5\\
11.75	27\\
11.8466257668712	26.5\\
12	26.0454545454545\\
12.0204918032787	26\\
12.1964285714286	25.5\\
12.2919708029197	25\\
12.3936170212766	24.5\\
12.4888888888889	24\\
12.5	23.9745762711864\\
12.6854304635762	23.5\\
12.7987804878049	23\\
12.8529411764706	22.5\\
13	22.0982142857143\\
13.0392857142857	22\\
13.1538461538462	21.5\\
13.2460317460317	21\\
13.3553459119497	20.5\\
13.5	20.1805555555556\\
13.5833333333333	20\\
13.719298245614	19.5\\
13.8	19\\
13.8549618320611	18.5\\
14	18.2076923076923\\
14.0865384615385	18\\
14.1103448275862	17.5\\
14.303125	17\\
14.4029850746269	16.5\\
14.5	16.1829268292683\\
14.5728155339806	16\\
14.7194244604317	15.5\\
14.8185483870968	15\\
14.9171974522293	14.5\\
15	14.0185185185185\\
15.0033333333333	14\\
15.2516129032258	13.5\\
15.3181818181818	13\\
15.491452991453	12.5\\
15.5	12.4705882352941\\
15.6230769230769	12\\
15.6514423076923	11.5\\
15.8102189781022	11\\
16	10.5094339622642\\
16.0041666666667	10.5\\
16.1067708333333	10\\
16.2623456790123	9.5\\
16.3386075949367	9\\
16.5	8.50961538461539\\
16.5039682539683	8.5\\
16.5939086294416	8\\
16.7293577981651	7.5\\
16.8532608695652	7\\
17	6.58461538461538\\
17.052380952381	6.5\\
17.146017699115	6\\
17.3432432432432	5.5\\
17.5	5.01666666666667\\
17.5243902439024	5\\
17.6260504201681	4.5\\
17.7037037037037	4\\
17.8313253012048	3.5\\
17.9459459459459	3\\
18	2.88524590163934\\
18.3481481481481	2.5\\
18.28125	2\\
18.425	1.5\\
18.5	1.30263157894737\\
18.6243093922652	1.5\\
18.6944444444444	2\\
18.5903083700441	2.5\\
18.5066964285714	3\\
18.5	3.03333333333333\\
18.3333333333333	3.5\\
18.2735042735043	4\\
18.204128440367	4.5\\
18.0928571428571	5\\
18	5.33620689655172\\
17.8766233766234	5.5\\
17.8864734299517	6\\
17.7568306010929	6.5\\
17.6943127962085	7\\
17.5657142857143	7.5\\
17.5	7.71296296296296\\
17.4188481675393	8\\
17.3571428571429	8.5\\
17.21875	9\\
17.0785714285714	9.5\\
17	9.75581395348837\\
16.9389534883721	10\\
16.876582278481	10.5\\
16.7715517241379	11\\
16.66875	11.5\\
16.6104294478528	12\\
16.5	12.2068965517241\\
16.3559322033898	12.5\\
16.3115942028986	13\\
16.19140625	13.5\\
16.1404109589041	14\\
16	14.4019607843137\\
15.9657534246575	14.5\\
15.8495575221239	15\\
15.6882352941176	15.5\\
15.6626984126984	16\\
15.5	16.436170212766\\
15.4807692307692	16.5\\
15.3835616438356	17\\
15.2231404958678	17.5\\
15.2020547945205	18\\
15	18.4338235294118\\
14.9676258992806	18.5\\
14.9409448818898	19\\
14.760162601626	19.5\\
14.6881188118812	20\\
14.5909090909091	20.5\\
14.5	20.9444444444444\\
14.4894736842105	21\\
14.3019480519481	21.5\\
14.2014925373134	22\\
14.107476635514	22.5\\
14.052	23\\
14	23.0984848484848\\
13.8221476510067	23.5\\
13.86	24\\
13.6860465116279	24.5\\
13.5	24.9528301886792\\
13.4813432835821	25\\
13.3956043956044	25.5\\
13.3779069767442	26\\
13.241935483871	26.5\\
13.095	27\\
13	27.3166666666667\\
12.9375	27.5\\
12.8193277310924	28\\
12.702380952381	28.5\\
12.5934959349594	29\\
12.504854368932	29.5\\
12.5	29.5454545454545\\
12.4342105263158	30\\
12.5	30.0000009633579\\
13	30.0000111747235\\
13.5	30.0000200370802\\
14	30.0000251424256\\
14.5	30.0000265873157\\
15	30.0000312109081\\
15.5	30.0000321741457\\
16	30.0000327520866\\
16.5	30.0000332337029\\
17	30.0000334263491\\
17.5	30.0000337153183\\
18	30.0000336189953\\
18.5	30.0000337153183\\
19	30.0000337153183\\
19.5	30.0000337153183\\
20	30.0000337153183\\
20.5	30.0000337153183\\
21	30.0000337153183\\
21.5	30.0000337153183\\
22	30.0000337153183\\
22.5	30.0000337153183\\
23	30.0000337153183\\
23.5	30.0000337153183\\
24	30.0000337153183\\
24.5	30.0000337153183\\
25	30.0000337153183\\
25.5	30.0000337153183\\
26	30.0000337153183\\
26.5	30.0000337153183\\
27	30.0000337153183\\
27.5	30.0000337153183\\
28	30.0000337153183\\
28.5	30.0000337153183\\
29	30.0000337153183\\
29.5	30.0000337153183\\
30	30.0000337153183\\
30.0000337153183	30\\
30.0000337153183	29.5\\
30.0000337153183	29\\
30.0000337153183	28.5\\
30.0000337153183	28\\
30.0000337153183	27.5\\
30.0000337153183	27\\
30.0000337153183	26.5\\
30.0000337153183	26\\
30.0000337153183	25.5\\
30.0000337153183	25\\
30.0000337153183	24.5\\
30.0000337153183	24\\
30.0000337153183	23.5\\
30.0000337153183	23\\
30.0000337153183	22.5\\
30.0000337153183	22\\
30.0000337153183	21.5\\
30.0000337153183	21\\
30.0000337153183	20.5\\
30.0000337153183	20\\
30.0000337153183	19.5\\
30.0000337153183	19\\
30.0000337153183	18.5\\
30.0000337153183	18\\
30.0000337153183	17.5\\
30.0000337153183	17\\
30.0000337153183	16.5\\
30.0000337153183	16\\
30.0000337153183	15.5\\
30.0000337153183	15\\
30.0000337153183	14.5\\
30.0000337153183	14\\
30.0000337153183	13.5\\
30.0000337153183	13\\
30.0000337153183	12.5\\
30.0000337153183	12\\
30.0000337153183	11.5\\
30.0000337153183	11\\
30.0000337153183	10.5\\
30.0000337153183	10\\
30.0000337153183	9.5\\
30.0000337153183	9\\
30.0000337153183	8.5\\
30.0000337153183	8\\
30.0000337153183	7.5\\
30.0000337153183	7\\
30.0000337153183	6.5\\
30.0000337153183	6\\
30.0000337153183	5.5\\
30.0000337153183	5\\
30.0000337153183	4.5\\
30.0000337153183	4\\
30.0000337153183	3.5\\
30.0000337153183	3\\
30.0000337153183	2.5\\
30.0000337153183	2\\
30.0000337153183	1.5\\
30.0000337153183	1\\
30.0000337153183	0.5\\
30.0000337153183	0\\
30	-3.37153182562444e-05\\
29.5	-3.37153182562444e-05\\
29	-3.37153182562444e-05\\
28.5	-3.37153182562444e-05\\
28	-3.37153182562444e-05\\
27.5	-3.37153182562444e-05\\
27	-3.37153182562444e-05\\
26.5	-3.37153182562444e-05\\
26	-3.37153182562444e-05\\
25.5	-3.37153182562444e-05\\
25	-3.37153182562444e-05\\
24.5	-3.37153182562444e-05\\
24	-3.37153182562444e-05\\
23.5	-3.37153182562444e-05\\
23	-3.37153182562444e-05\\
22.5	-3.37153182562444e-05\\
22	-3.37153182562444e-05\\
21.5	-3.37153182562444e-05\\
21	-3.37153182562444e-05\\
20.5	-3.37153182562444e-05\\
20	-3.37153182562444e-05\\
19.5	-3.37153182562444e-05\\
19	-3.37153182562444e-05\\
18.5	-3.37153182562444e-05\\
18	-3.37153182562444e-05\\
17.5	-3.37153182562444e-05\\
17	-3.37153182562444e-05\\
16.5	-3.37153182562444e-05\\
16	-3.37153182562444e-05\\
15.5	-3.37153182562444e-05\\
15	-3.37153182562444e-05\\
14.5	-3.37153182562444e-05\\
14	-3.37153182562444e-05\\
13.5	-3.37153182562444e-05\\
13	-3.37153182562444e-05\\
12.5	-3.37153182562444e-05\\
12	-3.37153182562444e-05\\
11.5	-3.37153182562444e-05\\
11	-3.37153182562444e-05\\
10.5	-3.37153182562444e-05\\
10	-3.37153182562444e-05\\
9.5	-3.37153182562444e-05\\
9	-3.37153182562444e-05\\
8.5	-3.37153182562444e-05\\
8	-3.37153182562444e-05\\
7.5	-3.37153182562444e-05\\
7	-3.37153182562444e-05\\
6.5	-3.37153182562444e-05\\
6	-3.37153182562444e-05\\
5.5	-3.37153182562444e-05\\
5	-3.37153182562444e-05\\
4.5	-3.37153182562444e-05\\
4	-3.37153182562444e-05\\
3.5	-3.37153182562444e-05\\
3	-3.37153182562444e-05\\
2.5	-3.37153182562444e-05\\
2	-3.37153182562444e-05\\
1.5	-3.37153182562444e-05\\
1	-3.37153182562444e-05\\
0.5	-3.37153182562444e-05\\
0	-3.37153182562444e-05\\
-3.37153182563554e-05	0\\
-3.37153182563554e-05	0.5\\
-3.37153182563554e-05	1\\
-3.37153182563554e-05	1.5\\
-3.37153182563554e-05	2\\
-3.37153182563554e-05	2.5\\
-3.37153182563554e-05	3\\
-3.37153182563554e-05	3.5\\
-3.37153182563554e-05	4\\
-3.37153182563554e-05	4.5\\
-3.37153182563554e-05	5\\
-3.37153182563554e-05	5.5\\
-3.37153182563554e-05	6\\
-3.37153182563554e-05	6.5\\
-3.37153182563554e-05	7\\
-3.37153182563554e-05	7.5\\
-3.37153182563554e-05	8\\
-3.37153182563554e-05	8.5\\
-3.37153182563554e-05	9\\
-3.37153182563554e-05	9.5\\
-3.37153182563554e-05	10\\
-3.37153182563554e-05	10.5\\
-3.37153182563554e-05	11\\
-3.37153182563554e-05	11.5\\
-3.37153182563554e-05	12\\
-3.37153182563554e-05	12.5\\
-3.37153182563554e-05	13\\
-3.37153182563554e-05	13.5\\
-3.37153182563554e-05	14\\
-3.37153182563554e-05	14.5\\
-3.37153182563554e-05	15\\
-3.37153182563554e-05	15.5\\
-3.37153182563554e-05	16\\
-3.37153182563554e-05	16.5\\
-3.37153182563554e-05	17\\
-3.37153182563554e-05	17.5\\
-3.37153182563554e-05	18\\
-3.37153182563554e-05	18.5\\
-3.37153182563554e-05	19\\
-3.37153182563554e-05	19.5\\
-3.37153182563554e-05	20\\
-3.37153182563554e-05	20.5\\
-3.37153182563554e-05	21\\
-3.37153182563554e-05	21.5\\
-3.37153182563554e-05	22\\
-3.37153182563554e-05	22.5\\
-3.37153182563554e-05	23\\
-3.37153182563554e-05	23.5\\
-3.37153182563554e-05	24\\
-3.37153182563554e-05	24.5\\
-3.37153182563554e-05	25\\
-3.37153182563554e-05	25.5\\
-3.37153182563554e-05	26\\
-3.37153182563554e-05	26.5\\
-3.37153182563554e-05	27\\
-3.37153182563554e-05	27.5\\
-3.37153182563554e-05	28\\
-3.37153182563554e-05	28.5\\
-3.37153182563554e-05	29\\
-3.37153182563554e-05	29.5\\
-3.37153182563554e-05	30\\
0	30.0000337153183\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.0000288988442\\
0.5	30.0000288988442\\
1	30.0000288988442\\
1.5	30.0000288988442\\
2	30.0000288988442\\
2.5	30.0000288988442\\
3	30.0000288988442\\
3.5	30.0000288988442\\
4	30.0000288988442\\
4.5	30.0000288988442\\
5	30.0000288988442\\
5.5	30.0000288988442\\
6	30.0000288988442\\
6.5	30.0000288988442\\
7	30.0000288988442\\
7.5	30.0000288988442\\
8	30.0000285135483\\
8.5	30.0000275503058\\
9	30.0000264907348\\
9.5	30.0000222524059\\
10	30.0000159911066\\
10.5	30.0000064543649\\
10.8018018018018	30\\
10.9573643410853	29.5\\
11	29.25\\
11.0585106382979	29\\
11.1875	28.5\\
11.3306451612903	28\\
11.4128440366972	27.5\\
11.5	27.1833333333333\\
11.5450819672131	27\\
11.6932515337423	26.5\\
11.8008849557522	26\\
11.9722222222222	25.5\\
12	25.4166666666667\\
12.1094890510949	25\\
12.2163120567376	24.5\\
12.3037037037037	24\\
12.5	23.5508474576271\\
12.5198675496689	23.5\\
12.5	23.0714285714286\\
12.4965753424658	23\\
12.5	22.9915254237288\\
12.6895424836601	22.5\\
12.8655172413793	22\\
12.9734513274336	21.5\\
13	21.3333333333333\\
13.047619047619	21\\
13.1981132075472	20.5\\
13.4154929577465	20\\
13.5	19.7551020408163\\
13.5730994152047	19.5\\
13.6333333333333	19\\
13.6641221374046	18.5\\
13.8935185185185	18\\
13.9338235294118	17.5\\
14	17.3615384615385\\
14.146875	17\\
14.2164179104478	16.5\\
14.3703703703704	16\\
14.5	15.6195652173913\\
14.5395683453237	15.5\\
14.616935483871	15\\
14.7579617834395	14.5\\
14.8185185185185	14\\
15	13.6818181818182\\
15.0903225806452	13.5\\
15.1558441558442	13\\
15.2777777777778	12.5\\
15.4203539823009	12\\
15.5	11.7096774193548\\
15.53125	11.5\\
15.6277372262774	11\\
15.8298611111111	10.5\\
15.96484375	10\\
16	9.89772727272727\\
16.108024691358	9.5\\
16.1803797468354	9\\
16.3388157894737	8.5\\
16.4624277456647	8\\
16.5	7.8968253968254\\
16.6146788990826	7.5\\
16.7173913043478	7\\
16.8957219251337	6.5\\
17	6.14545454545455\\
17.0353982300885	6\\
17.2081081081081	5.5\\
17.3490566037736	5\\
17.4453551912568	4.5\\
17.5	4.32758620689655\\
17.587962962963	4\\
17.7309236947791	3.5\\
17.8494208494208	3\\
18	2.68032786885246\\
18.162962962963	2.5\\
18.1893382352941	2\\
18.3416666666667	1.5\\
18.5	1.08333333333333\\
18.7624309392265	1.5\\
18.7761437908497	2\\
18.7004405286344	2.5\\
18.6183035714286	3\\
18.5205128205128	3.5\\
18.5	3.5625\\
18.3803418803419	4\\
18.3188073394495	4.5\\
18.2119047619048	5\\
18.0775	5.5\\
18.0097402597403	6\\
18	6.03571428571429\\
17.8934426229508	6.5\\
17.8127962085308	7\\
17.7085714285714	7.5\\
17.5693430656934	8\\
17.5	8.5\\
17.375	9\\
17.2571428571429	9.5\\
17.1318181818182	10\\
17.0392857142857	10.5\\
17	10.8928571428571\\
16.9870689655172	11\\
16.825	11.5\\
16.7638036809816	12\\
16.5	12.4942528735632\\
16.4971751412429	12.5\\
16.4927536231884	13\\
16.38671875	13.5\\
16.3116438356164	14\\
16.1538461538462	14.5\\
16.0629921259843	15\\
16	15.1111111111111\\
15.8352941176471	15.5\\
15.8611111111111	16\\
15.7	16.5\\
15.5740740740741	17\\
15.5	17.2424242424242\\
15.4297520661157	17.5\\
15.3732876712329	18\\
15.2009803921569	18.5\\
15.1635514018692	19\\
15	19.3977272727273\\
14.9634146341463	19.5\\
14.9356435643564	20\\
14.875	20.5\\
14.6655172413793	21\\
14.5	21.4067796610169\\
14.4642857142857	21.5\\
14.3880597014925	22\\
14.3411214953271	22.5\\
14.252	23\\
14	23.4772727272727\\
13.989932885906	23.5\\
14	23.56\\
14.1122448979592	24\\
14	24.2075471698113\\
13.8798449612403	24.5\\
13.7102803738318	25\\
13.6336206896552	25.5\\
13.5935483870968	26\\
13.5	26.3372093023256\\
13.4435483870968	26.5\\
13.345	27\\
13.1725663716814	27.5\\
13.0426829268293	28\\
13	28.109375\\
12.9007936507937	28.5\\
12.7967479674797	29\\
12.747572815534	29.5\\
12.688679245283	30\\
13	30.0000063580324\\
13.5	30.0000152204743\\
14	30.000020325869\\
14.5	30.000021770773\\
15	30.0000263944099\\
15.5	30.0000273576569\\
16	30.0000279356032\\
16.5	30.0000284172242\\
17	30.0000286098723\\
17.5	30.0000288988442\\
18	30.0000288025203\\
18.5	30.0000288988442\\
19	30.0000288988442\\
19.5	30.0000288988442\\
20	30.0000288988442\\
20.5	30.0000288988442\\
21	30.0000288988442\\
21.5	30.0000288988442\\
22	30.0000288988442\\
22.5	30.0000288988442\\
23	30.0000288988442\\
23.5	30.0000288988442\\
24	30.0000288988442\\
24.5	30.0000288988442\\
25	30.0000288988442\\
25.5	30.0000288988442\\
26	30.0000288988442\\
26.5	30.0000288988442\\
27	30.0000288988442\\
27.5	30.0000288988442\\
28	30.0000288988442\\
28.5	30.0000288988442\\
29	30.0000288988442\\
29.5	30.0000288988442\\
30	30.0000288988442\\
30.0000288988442	30\\
30.0000288988442	29.5\\
30.0000288988442	29\\
30.0000288988442	28.5\\
30.0000288988442	28\\
30.0000288988442	27.5\\
30.0000288988442	27\\
30.0000288988442	26.5\\
30.0000288988442	26\\
30.0000288988442	25.5\\
30.0000288988442	25\\
30.0000288988442	24.5\\
30.0000288988442	24\\
30.0000288988442	23.5\\
30.0000288988442	23\\
30.0000288988442	22.5\\
30.0000288988442	22\\
30.0000288988442	21.5\\
30.0000288988442	21\\
30.0000288988442	20.5\\
30.0000288988442	20\\
30.0000288988442	19.5\\
30.0000288988442	19\\
30.0000288988442	18.5\\
30.0000288988442	18\\
30.0000288988442	17.5\\
30.0000288988442	17\\
30.0000288988442	16.5\\
30.0000288988442	16\\
30.0000288988442	15.5\\
30.0000288988442	15\\
30.0000288988442	14.5\\
30.0000288988442	14\\
30.0000288988442	13.5\\
30.0000288988442	13\\
30.0000288988442	12.5\\
30.0000288988442	12\\
30.0000288988442	11.5\\
30.0000288988442	11\\
30.0000288988442	10.5\\
30.0000288988442	10\\
30.0000288988442	9.5\\
30.0000288988442	9\\
30.0000288988442	8.5\\
30.0000288988442	8\\
30.0000288988442	7.5\\
30.0000288988442	7\\
30.0000288988442	6.5\\
30.0000288988442	6\\
30.0000288988442	5.5\\
30.0000288988442	5\\
30.0000288988442	4.5\\
30.0000288988442	4\\
30.0000288988442	3.5\\
30.0000288988442	3\\
30.0000288988442	2.5\\
30.0000288988442	2\\
30.0000288988442	1.5\\
30.0000288988442	1\\
30.0000288988442	0.5\\
30.0000288988442	0\\
30	-2.88988442196381e-05\\
29.5	-2.88988442196381e-05\\
29	-2.88988442196381e-05\\
28.5	-2.88988442196381e-05\\
28	-2.88988442196381e-05\\
27.5	-2.88988442196381e-05\\
27	-2.88988442196381e-05\\
26.5	-2.88988442196381e-05\\
26	-2.88988442196381e-05\\
25.5	-2.88988442196381e-05\\
25	-2.88988442196381e-05\\
24.5	-2.88988442196381e-05\\
24	-2.88988442196381e-05\\
23.5	-2.88988442196381e-05\\
23	-2.88988442196381e-05\\
22.5	-2.88988442196381e-05\\
22	-2.88988442196381e-05\\
21.5	-2.88988442196381e-05\\
21	-2.88988442196381e-05\\
20.5	-2.88988442196381e-05\\
20	-2.88988442196381e-05\\
19.5	-2.88988442196381e-05\\
19	-2.88988442196381e-05\\
18.5	-2.88988442196381e-05\\
18	-2.88988442196381e-05\\
17.5	-2.88988442196381e-05\\
17	-2.88988442196381e-05\\
16.5	-2.88988442196381e-05\\
16	-2.88988442196381e-05\\
15.5	-2.88988442196381e-05\\
15	-2.88988442196381e-05\\
14.5	-2.88988442196381e-05\\
14	-2.88988442196381e-05\\
13.5	-2.88988442196381e-05\\
13	-2.88988442196381e-05\\
12.5	-2.88988442196381e-05\\
12	-2.88988442196381e-05\\
11.5	-2.88988442196381e-05\\
11	-2.88988442196381e-05\\
10.5	-2.88988442196381e-05\\
10	-2.88988442196381e-05\\
9.5	-2.88988442196381e-05\\
9	-2.88988442196381e-05\\
8.5	-2.88988442196381e-05\\
8	-2.88988442196381e-05\\
7.5	-2.88988442196381e-05\\
7	-2.88988442196381e-05\\
6.5	-2.88988442196381e-05\\
6	-2.88988442196381e-05\\
5.5	-2.88988442196381e-05\\
5	-2.88988442196381e-05\\
4.5	-2.88988442196381e-05\\
4	-2.88988442196381e-05\\
3.5	-2.88988442196381e-05\\
3	-2.88988442196381e-05\\
2.5	-2.88988442196381e-05\\
2	-2.88988442196381e-05\\
1.5	-2.88988442196381e-05\\
1	-2.88988442196381e-05\\
0.5	-2.88988442196381e-05\\
0	-2.88988442196381e-05\\
-2.88988442196381e-05	0\\
-2.88988442196381e-05	0.5\\
-2.88988442196381e-05	1\\
-2.88988442196381e-05	1.5\\
-2.88988442196381e-05	2\\
-2.88988442196381e-05	2.5\\
-2.88988442196381e-05	3\\
-2.88988442196381e-05	3.5\\
-2.88988442196381e-05	4\\
-2.88988442196381e-05	4.5\\
-2.88988442196381e-05	5\\
-2.88988442196381e-05	5.5\\
-2.88988442196381e-05	6\\
-2.88988442196381e-05	6.5\\
-2.88988442196381e-05	7\\
-2.88988442196381e-05	7.5\\
-2.88988442196381e-05	8\\
-2.88988442196381e-05	8.5\\
-2.88988442196381e-05	9\\
-2.88988442196381e-05	9.5\\
-2.88988442196381e-05	10\\
-2.88988442196381e-05	10.5\\
-2.88988442196381e-05	11\\
-2.88988442196381e-05	11.5\\
-2.88988442196381e-05	12\\
-2.88988442196381e-05	12.5\\
-2.88988442196381e-05	13\\
-2.88988442196381e-05	13.5\\
-2.88988442196381e-05	14\\
-2.88988442196381e-05	14.5\\
-2.88988442196381e-05	15\\
-2.88988442196381e-05	15.5\\
-2.88988442196381e-05	16\\
-2.88988442196381e-05	16.5\\
-2.88988442196381e-05	17\\
-2.88988442196381e-05	17.5\\
-2.88988442196381e-05	18\\
-2.88988442196381e-05	18.5\\
-2.88988442196381e-05	19\\
-2.88988442196381e-05	19.5\\
-2.88988442196381e-05	20\\
-2.88988442196381e-05	20.5\\
-2.88988442196381e-05	21\\
-2.88988442196381e-05	21.5\\
-2.88988442196381e-05	22\\
-2.88988442196381e-05	22.5\\
-2.88988442196381e-05	23\\
-2.88988442196381e-05	23.5\\
-2.88988442196381e-05	24\\
-2.88988442196381e-05	24.5\\
-2.88988442196381e-05	25\\
-2.88988442196381e-05	25.5\\
-2.88988442196381e-05	26\\
-2.88988442196381e-05	26.5\\
-2.88988442196381e-05	27\\
-2.88988442196381e-05	27.5\\
-2.88988442196381e-05	28\\
-2.88988442196381e-05	28.5\\
-2.88988442196381e-05	29\\
-2.88988442196381e-05	29.5\\
-2.88988442196381e-05	30\\
0	30.0000288988442\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.0000240823702\\
0.5	30.0000240823702\\
1	30.0000240823702\\
1.5	30.0000240823702\\
2	30.0000240823702\\
2.5	30.0000240823702\\
3	30.0000240823702\\
3.5	30.0000240823702\\
4	30.0000240823702\\
4.5	30.0000240823702\\
5	30.0000240823702\\
5.5	30.0000240823702\\
6	30.0000240823702\\
6.5	30.0000240823702\\
7	30.0000240823702\\
7.5	30.0000240823702\\
8	30.0000236970705\\
8.5	30.0000227338188\\
9	30.0000216742376\\
9.5	30.0000174358678\\
10	30.0000111745082\\
10.5	30.0000016376747\\
10.5765765765766	30\\
10.7635658914729	29.5\\
10.844	29\\
11	28.546511627907\\
11.0138888888889	28.5\\
11.1290322580645	28\\
11.1834862385321	27.5\\
11.3030303030303	27\\
11.5	26.625\\
11.5398773006135	26.5\\
11.5796460176991	26\\
11.7407407407407	25.5\\
11.8958333333333	25\\
12	24.6774193548387\\
12.0390070921986	24.5\\
12.1185185185185	24\\
12.2755102040816	23.5\\
12.3253424657534	23\\
12.5	22.5677966101695\\
12.5261437908497	22.5\\
12.6931034482759	22\\
12.7522123893805	21.5\\
12.8492063492064	21\\
13	20.6274509803922\\
13.0408805031447	20.5\\
13.2394366197183	20\\
13.3684210526316	19.5\\
13.4404761904762	19\\
13.4663461538462	18.5\\
13.5	18.4166666666667\\
13.662037037037	18\\
13.75	17.5\\
13.9836956521739	17\\
14	16.8636363636364\\
14.0298507462687	16.5\\
14.1851851851852	16\\
14.3106796116505	15.5\\
14.4173228346457	15\\
14.5	14.7980769230769\\
14.5987261146497	14.5\\
14.6333333333333	14\\
14.9026548672566	13.5\\
14.9906542056075	13\\
15	12.9411764705882\\
15.0641025641026	12.5\\
15.1991150442478	12\\
15.3609022556391	11.5\\
15.4563953488372	11\\
15.5	10.875\\
15.65625	10.5\\
15.76953125	10\\
15.9336283185841	9.5\\
16	9.15909090909091\\
16.0221518987342	9\\
16.1743421052632	8.5\\
16.3179190751445	8\\
16.5	7.5\\
16.5815217391304	7\\
16.7620320855615	6.5\\
16.8963414634146	6\\
17	5.72131147540984\\
17.072972972973	5.5\\
17.1918238993711	5\\
17.3087431693989	4.5\\
17.4666666666667	4\\
17.5	3.92207792207792\\
17.6305220883534	3.5\\
17.7528957528958	3\\
17.9840425531915	2.5\\
18	2.44915254237288\\
18.0974264705882	2\\
18.2583333333333	1.5\\
18.4384920634921	1\\
18.5	0.912921348314607\\
18.7818181818182	1\\
18.9005524861878	1.5\\
18.8578431372549	2\\
18.8105726872247	2.5\\
18.7299107142857	3\\
18.6487179487179	3.5\\
18.5	3.953125\\
18.4871794871795	4\\
18.4334862385321	4.5\\
18.3309523809524	5\\
18.2025	5.5\\
18.1720779220779	6\\
18.0379310344828	6.5\\
18	6.6375\\
17.9312796208531	7\\
17.8514285714286	7.5\\
17.7518248175182	8\\
17.6700680272109	8.5\\
17.534965034965	9\\
17.5	9.17857142857143\\
17.4357142857143	9.5\\
17.3590909090909	10\\
17.2178571428571	10.5\\
17.1991525423729	11\\
17	11.4433962264151\\
16.98125	11.5\\
16.9171779141104	12\\
16.7425742574257	12.5\\
16.7376237623762	13\\
16.584	13.5\\
16.5	13.9038461538462\\
16.4828767123288	14\\
16.3461538461538	14.5\\
16.259842519685	15\\
16	15.4583333333333\\
15.9823529411765	15.5\\
16	15.6428571428571\\
16.0641025641026	16\\
16	16.241935483871\\
15.9272727272727	16.5\\
15.8055555555556	17\\
15.6833333333333	17.5\\
15.5970149253731	18\\
15.5	18.2708333333333\\
15.4460784313725	18.5\\
15.3971962616822	19\\
15.2469879518072	19.5\\
15.1968085106383	20\\
15.1590909090909	20.5\\
15	20.6866666666667\\
14.8379310344828	21\\
14.7142857142857	21.5\\
14.6219512195122	22\\
14.5987654320988	22.5\\
14.5	22.7857142857143\\
14.452	23\\
14.2175925925926	23.5\\
14.3673469387755	24\\
14.0904761904762	24.5\\
14	24.8064516129032\\
13.9439252336449	25\\
13.8491379310345	25.5\\
13.7548387096774	26\\
13.6636363636364	26.5\\
13.6067415730337	27\\
13.5	27.2209302325581\\
13.3938053097345	27.5\\
13.3475609756098	28\\
13.1358695652174	28.5\\
13	29\\
12.9902912621359	29.5\\
12.9245283018868	30\\
13	30.0000015413412\\
13.5	30.0000104038685\\
14	30.0000155093123\\
14.5	30.0000169542303\\
15	30.0000215779118\\
15.5	30.000022541168\\
16	30.0000231191199\\
16.5	30.0000236007455\\
17	30.0000237933955\\
17.5	30.0000240823702\\
18	30.0000239860453\\
18.5	30.0000240823702\\
19	30.0000240823702\\
19.5	30.0000240823702\\
20	30.0000240823702\\
20.5	30.0000240823702\\
21	30.0000240823702\\
21.5	30.0000240823702\\
22	30.0000240823702\\
22.5	30.0000240823702\\
23	30.0000240823702\\
23.5	30.0000240823702\\
24	30.0000240823702\\
24.5	30.0000240823702\\
25	30.0000240823702\\
25.5	30.0000240823702\\
26	30.0000240823702\\
26.5	30.0000240823702\\
27	30.0000240823702\\
27.5	30.0000240823702\\
28	30.0000240823702\\
28.5	30.0000240823702\\
29	30.0000240823702\\
29.5	30.0000240823702\\
30	30.0000240823702\\
30.0000240823702	30\\
30.0000240823702	29.5\\
30.0000240823702	29\\
30.0000240823702	28.5\\
30.0000240823702	28\\
30.0000240823702	27.5\\
30.0000240823702	27\\
30.0000240823702	26.5\\
30.0000240823702	26\\
30.0000240823702	25.5\\
30.0000240823702	25\\
30.0000240823702	24.5\\
30.0000240823702	24\\
30.0000240823702	23.5\\
30.0000240823702	23\\
30.0000240823702	22.5\\
30.0000240823702	22\\
30.0000240823702	21.5\\
30.0000240823702	21\\
30.0000240823702	20.5\\
30.0000240823702	20\\
30.0000240823702	19.5\\
30.0000240823702	19\\
30.0000240823702	18.5\\
30.0000240823702	18\\
30.0000240823702	17.5\\
30.0000240823702	17\\
30.0000240823702	16.5\\
30.0000240823702	16\\
30.0000240823702	15.5\\
30.0000240823702	15\\
30.0000240823702	14.5\\
30.0000240823702	14\\
30.0000240823702	13.5\\
30.0000240823702	13\\
30.0000240823702	12.5\\
30.0000240823702	12\\
30.0000240823702	11.5\\
30.0000240823702	11\\
30.0000240823702	10.5\\
30.0000240823702	10\\
30.0000240823702	9.5\\
30.0000240823702	9\\
30.0000240823702	8.5\\
30.0000240823702	8\\
30.0000240823702	7.5\\
30.0000240823702	7\\
30.0000240823702	6.5\\
30.0000240823702	6\\
30.0000240823702	5.5\\
30.0000240823702	5\\
30.0000240823702	4.5\\
30.0000240823702	4\\
30.0000240823702	3.5\\
30.0000240823702	3\\
30.0000240823702	2.5\\
30.0000240823702	2\\
30.0000240823702	1.5\\
30.0000240823702	1\\
30.0000240823702	0.5\\
30.0000240823702	0\\
30	-2.40823701830317e-05\\
29.5	-2.40823701830317e-05\\
29	-2.40823701830317e-05\\
28.5	-2.40823701830317e-05\\
28	-2.40823701830317e-05\\
27.5	-2.40823701830317e-05\\
27	-2.40823701830317e-05\\
26.5	-2.40823701830317e-05\\
26	-2.40823701830317e-05\\
25.5	-2.40823701830317e-05\\
25	-2.40823701830317e-05\\
24.5	-2.40823701830317e-05\\
24	-2.40823701830317e-05\\
23.5	-2.40823701830317e-05\\
23	-2.40823701830317e-05\\
22.5	-2.40823701830317e-05\\
22	-2.40823701830317e-05\\
21.5	-2.40823701830317e-05\\
21	-2.40823701830317e-05\\
20.5	-2.40823701830317e-05\\
20	-2.40823701830317e-05\\
19.5	-2.40823701830317e-05\\
19	-2.40823701830317e-05\\
18.5	-2.40823701830317e-05\\
18	-2.40823701830317e-05\\
17.5	-2.40823701830317e-05\\
17	-2.40823701830317e-05\\
16.5	-2.40823701830317e-05\\
16	-2.40823701830317e-05\\
15.5	-2.40823701830317e-05\\
15	-2.40823701830317e-05\\
14.5	-2.40823701830317e-05\\
14	-2.40823701830317e-05\\
13.5	-2.40823701830317e-05\\
13	-2.40823701830317e-05\\
12.5	-2.40823701830317e-05\\
12	-2.40823701830317e-05\\
11.5	-2.40823701830317e-05\\
11	-2.40823701830317e-05\\
10.5	-2.40823701830317e-05\\
10	-2.40823701830317e-05\\
9.5	-2.40823701830317e-05\\
9	-2.40823701830317e-05\\
8.5	-2.40823701830317e-05\\
8	-2.40823701830317e-05\\
7.5	-2.40823701830317e-05\\
7	-2.40823701830317e-05\\
6.5	-2.40823701830317e-05\\
6	-2.40823701830317e-05\\
5.5	-2.40823701830317e-05\\
5	-2.40823701830317e-05\\
4.5	-2.40823701830317e-05\\
4	-2.40823701830317e-05\\
3.5	-2.40823701830317e-05\\
3	-2.40823701830317e-05\\
2.5	-2.40823701830317e-05\\
2	-2.40823701830317e-05\\
1.5	-2.40823701830317e-05\\
1	-2.40823701830317e-05\\
0.5	-2.40823701830317e-05\\
0	-2.40823701830317e-05\\
-2.40823701830317e-05	0\\
-2.40823701830317e-05	0.5\\
-2.40823701830317e-05	1\\
-2.40823701830317e-05	1.5\\
-2.40823701830317e-05	2\\
-2.40823701830317e-05	2.5\\
-2.40823701830317e-05	3\\
-2.40823701830317e-05	3.5\\
-2.40823701830317e-05	4\\
-2.40823701830317e-05	4.5\\
-2.40823701830317e-05	5\\
-2.40823701830317e-05	5.5\\
-2.40823701830317e-05	6\\
-2.40823701830317e-05	6.5\\
-2.40823701830317e-05	7\\
-2.40823701830317e-05	7.5\\
-2.40823701830317e-05	8\\
-2.40823701830317e-05	8.5\\
-2.40823701830317e-05	9\\
-2.40823701830317e-05	9.5\\
-2.40823701830317e-05	10\\
-2.40823701830317e-05	10.5\\
-2.40823701830317e-05	11\\
-2.40823701830317e-05	11.5\\
-2.40823701830317e-05	12\\
-2.40823701830317e-05	12.5\\
-2.40823701830317e-05	13\\
-2.40823701830317e-05	13.5\\
-2.40823701830317e-05	14\\
-2.40823701830317e-05	14.5\\
-2.40823701830317e-05	15\\
-2.40823701830317e-05	15.5\\
-2.40823701830317e-05	16\\
-2.40823701830317e-05	16.5\\
-2.40823701830317e-05	17\\
-2.40823701830317e-05	17.5\\
-2.40823701830317e-05	18\\
-2.40823701830317e-05	18.5\\
-2.40823701830317e-05	19\\
-2.40823701830317e-05	19.5\\
-2.40823701830317e-05	20\\
-2.40823701830317e-05	20.5\\
-2.40823701830317e-05	21\\
-2.40823701830317e-05	21.5\\
-2.40823701830317e-05	22\\
-2.40823701830317e-05	22.5\\
-2.40823701830317e-05	23\\
-2.40823701830317e-05	23.5\\
-2.40823701830317e-05	24\\
-2.40823701830317e-05	24.5\\
-2.40823701830317e-05	25\\
-2.40823701830317e-05	25.5\\
-2.40823701830317e-05	26\\
-2.40823701830317e-05	26.5\\
-2.40823701830317e-05	27\\
-2.40823701830317e-05	27.5\\
-2.40823701830317e-05	28\\
-2.40823701830317e-05	28.5\\
-2.40823701830317e-05	29\\
-2.40823701830317e-05	29.5\\
-2.40823701830317e-05	30\\
0	30.0000240823702\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!20!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.0000192658961\\
0.5	30.0000192658961\\
1	30.0000192658961\\
1.5	30.0000192658961\\
2	30.0000192658961\\
2.5	30.0000192658961\\
3	30.0000192658961\\
3.5	30.0000192658961\\
4	30.0000192658961\\
4.5	30.0000192658961\\
5	30.0000192658961\\
5.5	30.0000192658961\\
6	30.0000192658961\\
6.5	30.0000192658961\\
7	30.0000192658961\\
7.5	30.0000192658961\\
8	30.0000188805928\\
8.5	30.0000179173317\\
9	30.0000168577403\\
9.5	30.0000126193297\\
10	30.0000063579099\\
10.3333333333333	30\\
10.5	29.6764705882353\\
10.5697674418605	29.5\\
10.644	29\\
10.7415730337079	28.5\\
10.8767123287671	28\\
10.954128440367	27.5\\
11	27.25\\
11.0505050505051	27\\
11.2743902439024	26.5\\
11.3632478632479	26\\
11.5	25.5294117647059\\
11.5092592592593	25.5\\
11.6354166666667	25\\
11.7089552238806	24.5\\
11.8860759493671	24\\
12	23.5909090909091\\
12.0204081632653	23.5\\
12.1541095890411	23\\
12.2857142857143	22.5\\
12.5	22.0625\\
12.5206896551724	22\\
12.5309734513274	21.5\\
12.6507936507937	21\\
12.7716049382716	20.5\\
13	20.1636363636364\\
13.0633802816901	20\\
13.1052631578947	19.5\\
13.1428571428571	19\\
13.2259615384615	18.5\\
13.4285714285714	18\\
13.5	17.7727272727273\\
13.5661764705882	17.5\\
13.7119565217391	17\\
13.7613636363636	16.5\\
14	16\\
14.0679611650485	15.5\\
14.2204724409449	15\\
14.3932584269663	14.5\\
14.4401709401709	14\\
14.5	13.8727272727273\\
14.6814159292035	13.5\\
14.7570093457944	13\\
14.8643410852713	12.5\\
14.9809160305344	12\\
15	11.9509803921569\\
15.1729323308271	11.5\\
15.3110465116279	11\\
15.4764150943396	10.5\\
15.5	10.3958333333333\\
15.57421875	10\\
15.712389380531	9.5\\
15.8442028985507	9\\
16	8.53260869565217\\
16.0098684210526	8.5\\
16.1734104046243	8\\
16.3134328358209	7.5\\
16.4280575539568	7\\
16.5	6.85294117647059\\
16.6283422459893	6.5\\
16.7439024390244	6\\
16.9206896551724	5.5\\
17	5.16176470588235\\
17.0345911949686	5\\
17.172131147541	4.5\\
17.3277777777778	4\\
17.5	3.5974025974026\\
17.5301204819277	3.5\\
17.6563706563707	3\\
17.8510638297872	2.5\\
18	2.02542372881356\\
18.0055147058824	2\\
18.175	1.5\\
18.3392857142857	1\\
18.5	0.772471910112359\\
18.781976744186	0.5\\
19	0.363636363636364\\
19.1404494382022	0.5\\
19.0628019323672	1\\
19.0364583333333	1.5\\
19	1.63725490196078\\
18.9395424836601	2\\
18.920704845815	2.5\\
18.8415178571429	3\\
18.7769230769231	3.5\\
18.6366459627329	4\\
18.5690789473684	4.5\\
18.5	4.75\\
18.45	5\\
18.3275	5.5\\
18.3344155844156	6\\
18.2103448275862	6.5\\
18.0833333333333	7\\
18	7.45652173913044\\
17.9942857142857	7.5\\
17.9343065693431	8\\
17.8401360544218	8.5\\
17.7097902097902	9\\
17.6632653061225	9.5\\
17.5833333333333	10\\
17.5	10.1979166666667\\
17.3964285714286	10.5\\
17.4110169491525	11\\
17.2037037037037	11.5\\
17.1197916666667	12\\
17	12.46\\
16.990099009901	12.5\\
16.9851485148515	13\\
16.784	13.5\\
16.7368421052632	14\\
16.554347826087	14.5\\
16.5	14.7380952380952\\
16.4566929133858	15\\
16.2444444444444	15.5\\
16.2777777777778	16\\
16.1770833333333	16.5\\
16.0579710144928	17\\
16	17.2666666666667\\
15.9611111111111	17.5\\
15.9701492537313	18\\
15.703125	18.5\\
15.6728395061728	19\\
15.5459770114943	19.5\\
15.5	19.7666666666667\\
15.4627659574468	20\\
15.4431818181818	20.5\\
15.0220588235294	21\\
15	21.3\\
14.989010989011	21.5\\
14.9268292682927	22\\
14.9074074074074	22.5\\
14.7317073170732	23\\
14.5	23.3877551020408\\
14.4490740740741	23.5\\
14.5	23.6571428571429\\
14.6481481481481	24\\
14.5	24.2\\
14.3285714285714	24.5\\
14.2467532467532	25\\
14.1056338028169	25.5\\
14	25.6829268292683\\
13.9161290322581	26\\
13.8909090909091	26.5\\
13.8876404494382	27\\
13.6566265060241	27.5\\
13.6689189189189	28\\
13.5	28.297619047619\\
13.4076086956522	28.5\\
13.3968253968254	29\\
13.2790697674419	29.5\\
13.1847826086957	30\\
13.5	30.0000055872627\\
14	30.0000106927557\\
14.5	30.0000121376876\\
15	30.0000167614136\\
15.5	30.0000177246791\\
16	30.0000183026366\\
16.5	30.0000187842668\\
17	30.0000189769187\\
17.5	30.0000192658961\\
18	30.0000191695704\\
18.5	30.0000192658961\\
19	30.0000192658961\\
19.5	30.0000192658961\\
20	30.0000192658961\\
20.5	30.0000192658961\\
21	30.0000192658961\\
21.5	30.0000192658961\\
22	30.0000192658961\\
22.5	30.0000192658961\\
23	30.0000192658961\\
23.5	30.0000192658961\\
24	30.0000192658961\\
24.5	30.0000192658961\\
25	30.0000192658961\\
25.5	30.0000192658961\\
26	30.0000192658961\\
26.5	30.0000192658961\\
27	30.0000192658961\\
27.5	30.0000192658961\\
28	30.0000192658961\\
28.5	30.0000192658961\\
29	30.0000192658961\\
29.5	30.0000192658961\\
30	30.0000192658961\\
30.0000192658961	30\\
30.0000192658961	29.5\\
30.0000192658961	29\\
30.0000192658961	28.5\\
30.0000192658961	28\\
30.0000192658961	27.5\\
30.0000192658961	27\\
30.0000192658961	26.5\\
30.0000192658961	26\\
30.0000192658961	25.5\\
30.0000192658961	25\\
30.0000192658961	24.5\\
30.0000192658961	24\\
30.0000192658961	23.5\\
30.0000192658961	23\\
30.0000192658961	22.5\\
30.0000192658961	22\\
30.0000192658961	21.5\\
30.0000192658961	21\\
30.0000192658961	20.5\\
30.0000192658961	20\\
30.0000192658961	19.5\\
30.0000192658961	19\\
30.0000192658961	18.5\\
30.0000192658961	18\\
30.0000192658961	17.5\\
30.0000192658961	17\\
30.0000192658961	16.5\\
30.0000192658961	16\\
30.0000192658961	15.5\\
30.0000192658961	15\\
30.0000192658961	14.5\\
30.0000192658961	14\\
30.0000192658961	13.5\\
30.0000192658961	13\\
30.0000192658961	12.5\\
30.0000192658961	12\\
30.0000192658961	11.5\\
30.0000192658961	11\\
30.0000192658961	10.5\\
30.0000192658961	10\\
30.0000192658961	9.5\\
30.0000192658961	9\\
30.0000192658961	8.5\\
30.0000192658961	8\\
30.0000192658961	7.5\\
30.0000192658961	7\\
30.0000192658961	6.5\\
30.0000192658961	6\\
30.0000192658961	5.5\\
30.0000192658961	5\\
30.0000192658961	4.5\\
30.0000192658961	4\\
30.0000192658961	3.5\\
30.0000192658961	3\\
30.0000192658961	2.5\\
30.0000192658961	2\\
30.0000192658961	1.5\\
30.0000192658961	1\\
30.0000192658961	0.5\\
30.0000192658961	0\\
30	-1.92658961464254e-05\\
29.5	-1.92658961464254e-05\\
29	-1.92658961464254e-05\\
28.5	-1.92658961464254e-05\\
28	-1.92658961464254e-05\\
27.5	-1.92658961464254e-05\\
27	-1.92658961464254e-05\\
26.5	-1.92658961464254e-05\\
26	-1.92658961464254e-05\\
25.5	-1.92658961464254e-05\\
25	-1.92658961464254e-05\\
24.5	-1.92658961464254e-05\\
24	-1.92658961464254e-05\\
23.5	-1.92658961464254e-05\\
23	-1.92658961464254e-05\\
22.5	-1.92658961464254e-05\\
22	-1.92658961464254e-05\\
21.5	-1.92658961464254e-05\\
21	-1.92658961464254e-05\\
20.5	-1.92658961464254e-05\\
20	-1.92658961464254e-05\\
19.5	-1.92658961464254e-05\\
19	-1.92658961464254e-05\\
18.5	-1.92658961464254e-05\\
18	-1.92658961464254e-05\\
17.5	-1.92658961464254e-05\\
17	-1.92658961464254e-05\\
16.5	-1.92658961464254e-05\\
16	-1.92658961464254e-05\\
15.5	-1.92658961464254e-05\\
15	-1.92658961464254e-05\\
14.5	-1.92658961464254e-05\\
14	-1.92658961464254e-05\\
13.5	-1.92658961464254e-05\\
13	-1.92658961464254e-05\\
12.5	-1.92658961464254e-05\\
12	-1.92658961464254e-05\\
11.5	-1.92658961464254e-05\\
11	-1.92658961464254e-05\\
10.5	-1.92658961464254e-05\\
10	-1.92658961464254e-05\\
9.5	-1.92658961464254e-05\\
9	-1.92658961464254e-05\\
8.5	-1.92658961464254e-05\\
8	-1.92658961464254e-05\\
7.5	-1.92658961464254e-05\\
7	-1.92658961464254e-05\\
6.5	-1.92658961464254e-05\\
6	-1.92658961464254e-05\\
5.5	-1.92658961464254e-05\\
5	-1.92658961464254e-05\\
4.5	-1.92658961464254e-05\\
4	-1.92658961464254e-05\\
3.5	-1.92658961464254e-05\\
3	-1.92658961464254e-05\\
2.5	-1.92658961464254e-05\\
2	-1.92658961464254e-05\\
1.5	-1.92658961464254e-05\\
1	-1.92658961464254e-05\\
0.5	-1.92658961464254e-05\\
0	-1.92658961464254e-05\\
-1.92658961464254e-05	0\\
-1.92658961464254e-05	0.5\\
-1.92658961464254e-05	1\\
-1.92658961464254e-05	1.5\\
-1.92658961464254e-05	2\\
-1.92658961464254e-05	2.5\\
-1.92658961464254e-05	3\\
-1.92658961464254e-05	3.5\\
-1.92658961464254e-05	4\\
-1.92658961464254e-05	4.5\\
-1.92658961464254e-05	5\\
-1.92658961464254e-05	5.5\\
-1.92658961464254e-05	6\\
-1.92658961464254e-05	6.5\\
-1.92658961464254e-05	7\\
-1.92658961464254e-05	7.5\\
-1.92658961464254e-05	8\\
-1.92658961464254e-05	8.5\\
-1.92658961464254e-05	9\\
-1.92658961464254e-05	9.5\\
-1.92658961464254e-05	10\\
-1.92658961464254e-05	10.5\\
-1.92658961464254e-05	11\\
-1.92658961464254e-05	11.5\\
-1.92658961464254e-05	12\\
-1.92658961464254e-05	12.5\\
-1.92658961464254e-05	13\\
-1.92658961464254e-05	13.5\\
-1.92658961464254e-05	14\\
-1.92658961464254e-05	14.5\\
-1.92658961464254e-05	15\\
-1.92658961464254e-05	15.5\\
-1.92658961464254e-05	16\\
-1.92658961464254e-05	16.5\\
-1.92658961464254e-05	17\\
-1.92658961464254e-05	17.5\\
-1.92658961464254e-05	18\\
-1.92658961464254e-05	18.5\\
-1.92658961464254e-05	19\\
-1.92658961464254e-05	19.5\\
-1.92658961464254e-05	20\\
-1.92658961464254e-05	20.5\\
-1.92658961464254e-05	21\\
-1.92658961464254e-05	21.5\\
-1.92658961464254e-05	22\\
-1.92658961464254e-05	22.5\\
-1.92658961464254e-05	23\\
-1.92658961464254e-05	23.5\\
-1.92658961464254e-05	24\\
-1.92658961464254e-05	24.5\\
-1.92658961464254e-05	25\\
-1.92658961464254e-05	25.5\\
-1.92658961464254e-05	26\\
-1.92658961464254e-05	26.5\\
-1.92658961464254e-05	27\\
-1.92658961464254e-05	27.5\\
-1.92658961464254e-05	28\\
-1.92658961464254e-05	28.5\\
-1.92658961464254e-05	29\\
-1.92658961464254e-05	29.5\\
-1.92658961464254e-05	30\\
0	30.0000192658961\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!50!mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.0000144494221\\
0.5	30.0000144494221\\
1	30.0000144494221\\
1.5	30.0000144494221\\
2	30.0000144494221\\
2.5	30.0000144494221\\
3	30.0000144494221\\
3.5	30.0000144494221\\
4	30.0000144494221\\
4.5	30.0000144494221\\
5	30.0000144494221\\
5.5	30.0000144494221\\
6	30.0000144494221\\
6.5	30.0000144494221\\
7	30.0000144494221\\
7.5	30.0000144494221\\
8	30.000014064115\\
8.5	30.0000131008447\\
9	30.0000120412431\\
9.5	30.0000078027917\\
10	30.0000015413115\\
10.0808080808081	30\\
10.3222222222222	29.5\\
10.4	29\\
10.4551282051282	28.5\\
10.5	28.2083333333333\\
10.5342465753425	28\\
10.7247706422018	27.5\\
10.7435897435897	27\\
10.9671052631579	26.5\\
11	26.4375\\
11.1495726495726	26\\
11.2176470588235	25.5\\
11.3461538461538	25\\
11.3829787234043	24.5\\
11.5	24.1666666666667\\
11.5696202531646	24\\
11.7228915662651	23.5\\
11.9576271186441	23\\
12	22.7727272727273\\
12.030612244898	22.5\\
12.1140350877193	22\\
12.1791044776119	21.5\\
12.4259259259259	21\\
12.453125	20.5\\
12.5	20.4189189189189\\
12.7460317460317	20\\
12.8026315789474	19.5\\
12.875	19\\
12.9794520547945	18.5\\
13	18.4651162790698\\
13.1904761904762	18\\
13.3260869565217	17.5\\
13.4294871794872	17\\
13.479381443299	16.5\\
13.5	16.4574468085106\\
13.7311827956989	16\\
13.8217821782178	15.5\\
14	15.0714285714286\\
14.0236220472441	15\\
14.1123595505618	14.5\\
14.2264957264957	14\\
14.4451219512195	13.5\\
14.5	13.1785714285714\\
14.5233644859813	13\\
14.6705426356589	12.5\\
14.7900763358779	12\\
14.9736842105263	11.5\\
15	11.4672131147541\\
15.1656976744186	11\\
15.2405660377358	10.5\\
15.3616071428571	10\\
15.4897959183673	9.5\\
15.5	9.47872340425532\\
15.6630434782609	9\\
15.7991452991453	8.5\\
16	8.08771929824561\\
16.028901734104	8\\
16.1268656716418	7.5\\
16.2482014388489	7\\
16.4896907216495	6.5\\
16.5	6.46875\\
16.5914634146341	6\\
16.748275862069	5.5\\
16.85	5\\
17	4.625\\
17.0355191256831	4.5\\
17.1888888888889	4\\
17.3722627737226	3.5\\
17.5	3.23484848484848\\
17.5598455598456	3\\
17.718085106383	2.5\\
17.8609467455621	2\\
18	1.76960784313726\\
18.0916666666667	1.5\\
18.2400793650794	1\\
18.5	0.632022471910112\\
18.6366279069767	0.5\\
19	0.272727272727273\\
19.2340823970037	0.5\\
19.1835748792271	1\\
19.1666666666667	1.5\\
19.052	2\\
19.0518518518519	2.5\\
19	2.7\\
18.953125	3\\
18.9051282051282	3.5\\
18.7919254658385	4\\
18.7335526315789	4.5\\
18.6510416666667	5\\
18.5	5.30208333333333\\
18.4525	5.5\\
18.4967532467532	6\\
18.3827586206897	6.5\\
18.281746031746	7\\
18.2201834862385	7.5\\
18.16	8\\
18.0197368421053	8.5\\
18	8.54166666666667\\
17.8846153846154	9\\
17.9183673469388	9.5\\
17.8026315789474	10\\
17.6193181818182	10.5\\
17.6705882352941	11\\
17.5	11.3372093023256\\
17.4351851851852	11.5\\
17.3802083333333	12\\
17.2526315789474	12.5\\
17.2611111111111	13\\
17	13.4607843137255\\
16.984	13.5\\
17	14\\
16.8260869565217	14.5\\
16.7910447761194	15\\
16.5333333333333	15.5\\
16.5	15.8333333333333\\
16.491452991453	16\\
16.4375	16.5\\
16.4202898550725	17\\
16.2087378640777	17.5\\
16.280487804878	18\\
16	18.4339622641509\\
15.9635416666667	18.5\\
15.9814814814815	19\\
15.8333333333333	19.5\\
15.7529411764706	20\\
15.7061855670103	20.5\\
15.5	20.8636363636364\\
15.3897058823529	21\\
15.3116883116883	21.5\\
15.2878787878788	22\\
15.2160493827161	22.5\\
15.0454545454545	23\\
15	23.25\\
14.9333333333333	23.5\\
14.9567901234568	24\\
14.6372549019608	24.5\\
14.5901639344262	25\\
14.5	25.3235294117647\\
14.4577464788732	25.5\\
14.3529411764706	26\\
14.25	26.5\\
14.2142857142857	27\\
14	27.4054054054054\\
13.9578313253012	27.5\\
14	27.9375\\
14.01	28\\
14	28.0357142857143\\
13.8586956521739	28.5\\
13.8083333333333	29\\
13.6276595744681	29.5\\
13.5	29.8\\
13.4565217391304	30\\
13.5	30.0000007706569\\
14	30.0000058761991\\
14.5	30.0000073211449\\
15	30.0000119449154\\
15.5	30.0000129081902\\
16	30.0000134861533\\
16.5	30.0000139677882\\
17	30.0000141604419\\
17.5	30.0000144494221\\
18	30.0000143530954\\
18.5	30.0000144494221\\
19	30.0000144494221\\
19.5	30.0000144494221\\
20	30.0000144494221\\
20.5	30.0000144494221\\
21	30.0000144494221\\
21.5	30.0000144494221\\
22	30.0000144494221\\
22.5	30.0000144494221\\
23	30.0000144494221\\
23.5	30.0000144494221\\
24	30.0000144494221\\
24.5	30.0000144494221\\
25	30.0000144494221\\
25.5	30.0000144494221\\
26	30.0000144494221\\
26.5	30.0000144494221\\
27	30.0000144494221\\
27.5	30.0000144494221\\
28	30.0000144494221\\
28.5	30.0000144494221\\
29	30.0000144494221\\
29.5	30.0000144494221\\
30	30.0000144494221\\
30.0000144494221	30\\
30.0000144494221	29.5\\
30.0000144494221	29\\
30.0000144494221	28.5\\
30.0000144494221	28\\
30.0000144494221	27.5\\
30.0000144494221	27\\
30.0000144494221	26.5\\
30.0000144494221	26\\
30.0000144494221	25.5\\
30.0000144494221	25\\
30.0000144494221	24.5\\
30.0000144494221	24\\
30.0000144494221	23.5\\
30.0000144494221	23\\
30.0000144494221	22.5\\
30.0000144494221	22\\
30.0000144494221	21.5\\
30.0000144494221	21\\
30.0000144494221	20.5\\
30.0000144494221	20\\
30.0000144494221	19.5\\
30.0000144494221	19\\
30.0000144494221	18.5\\
30.0000144494221	18\\
30.0000144494221	17.5\\
30.0000144494221	17\\
30.0000144494221	16.5\\
30.0000144494221	16\\
30.0000144494221	15.5\\
30.0000144494221	15\\
30.0000144494221	14.5\\
30.0000144494221	14\\
30.0000144494221	13.5\\
30.0000144494221	13\\
30.0000144494221	12.5\\
30.0000144494221	12\\
30.0000144494221	11.5\\
30.0000144494221	11\\
30.0000144494221	10.5\\
30.0000144494221	10\\
30.0000144494221	9.5\\
30.0000144494221	9\\
30.0000144494221	8.5\\
30.0000144494221	8\\
30.0000144494221	7.5\\
30.0000144494221	7\\
30.0000144494221	6.5\\
30.0000144494221	6\\
30.0000144494221	5.5\\
30.0000144494221	5\\
30.0000144494221	4.5\\
30.0000144494221	4\\
30.0000144494221	3.5\\
30.0000144494221	3\\
30.0000144494221	2.5\\
30.0000144494221	2\\
30.0000144494221	1.5\\
30.0000144494221	1\\
30.0000144494221	0.5\\
30.0000144494221	0\\
30	-1.4449422109819e-05\\
29.5	-1.4449422109819e-05\\
29	-1.4449422109819e-05\\
28.5	-1.4449422109819e-05\\
28	-1.4449422109819e-05\\
27.5	-1.4449422109819e-05\\
27	-1.4449422109819e-05\\
26.5	-1.4449422109819e-05\\
26	-1.4449422109819e-05\\
25.5	-1.4449422109819e-05\\
25	-1.4449422109819e-05\\
24.5	-1.4449422109819e-05\\
24	-1.4449422109819e-05\\
23.5	-1.4449422109819e-05\\
23	-1.4449422109819e-05\\
22.5	-1.4449422109819e-05\\
22	-1.4449422109819e-05\\
21.5	-1.4449422109819e-05\\
21	-1.4449422109819e-05\\
20.5	-1.4449422109819e-05\\
20	-1.4449422109819e-05\\
19.5	-1.4449422109819e-05\\
19	-1.4449422109819e-05\\
18.5	-1.4449422109819e-05\\
18	-1.4449422109819e-05\\
17.5	-1.4449422109819e-05\\
17	-1.4449422109819e-05\\
16.5	-1.4449422109819e-05\\
16	-1.4449422109819e-05\\
15.5	-1.4449422109819e-05\\
15	-1.4449422109819e-05\\
14.5	-1.4449422109819e-05\\
14	-1.4449422109819e-05\\
13.5	-1.4449422109819e-05\\
13	-1.4449422109819e-05\\
12.5	-1.4449422109819e-05\\
12	-1.4449422109819e-05\\
11.5	-1.4449422109819e-05\\
11	-1.4449422109819e-05\\
10.5	-1.4449422109819e-05\\
10	-1.4449422109819e-05\\
9.5	-1.4449422109819e-05\\
9	-1.4449422109819e-05\\
8.5	-1.4449422109819e-05\\
8	-1.4449422109819e-05\\
7.5	-1.4449422109819e-05\\
7	-1.4449422109819e-05\\
6.5	-1.4449422109819e-05\\
6	-1.4449422109819e-05\\
5.5	-1.4449422109819e-05\\
5	-1.4449422109819e-05\\
4.5	-1.4449422109819e-05\\
4	-1.4449422109819e-05\\
3.5	-1.4449422109819e-05\\
3	-1.4449422109819e-05\\
2.5	-1.4449422109819e-05\\
2	-1.4449422109819e-05\\
1.5	-1.4449422109819e-05\\
1	-1.4449422109819e-05\\
0.5	-1.4449422109819e-05\\
0	-1.4449422109819e-05\\
-1.4449422109819e-05	0\\
-1.4449422109819e-05	0.5\\
-1.4449422109819e-05	1\\
-1.4449422109819e-05	1.5\\
-1.4449422109819e-05	2\\
-1.4449422109819e-05	2.5\\
-1.4449422109819e-05	3\\
-1.4449422109819e-05	3.5\\
-1.4449422109819e-05	4\\
-1.4449422109819e-05	4.5\\
-1.4449422109819e-05	5\\
-1.4449422109819e-05	5.5\\
-1.4449422109819e-05	6\\
-1.4449422109819e-05	6.5\\
-1.4449422109819e-05	7\\
-1.4449422109819e-05	7.5\\
-1.4449422109819e-05	8\\
-1.4449422109819e-05	8.5\\
-1.4449422109819e-05	9\\
-1.4449422109819e-05	9.5\\
-1.4449422109819e-05	10\\
-1.4449422109819e-05	10.5\\
-1.4449422109819e-05	11\\
-1.4449422109819e-05	11.5\\
-1.4449422109819e-05	12\\
-1.4449422109819e-05	12.5\\
-1.4449422109819e-05	13\\
-1.4449422109819e-05	13.5\\
-1.4449422109819e-05	14\\
-1.4449422109819e-05	14.5\\
-1.4449422109819e-05	15\\
-1.4449422109819e-05	15.5\\
-1.4449422109819e-05	16\\
-1.4449422109819e-05	16.5\\
-1.4449422109819e-05	17\\
-1.4449422109819e-05	17.5\\
-1.4449422109819e-05	18\\
-1.4449422109819e-05	18.5\\
-1.4449422109819e-05	19\\
-1.4449422109819e-05	19.5\\
-1.4449422109819e-05	20\\
-1.4449422109819e-05	20.5\\
-1.4449422109819e-05	21\\
-1.4449422109819e-05	21.5\\
-1.4449422109819e-05	22\\
-1.4449422109819e-05	22.5\\
-1.4449422109819e-05	23\\
-1.4449422109819e-05	23.5\\
-1.4449422109819e-05	24\\
-1.4449422109819e-05	24.5\\
-1.4449422109819e-05	25\\
-1.4449422109819e-05	25.5\\
-1.4449422109819e-05	26\\
-1.4449422109819e-05	26.5\\
-1.4449422109819e-05	27\\
-1.4449422109819e-05	27.5\\
-1.4449422109819e-05	28\\
-1.4449422109819e-05	28.5\\
-1.4449422109819e-05	29\\
-1.4449422109819e-05	29.5\\
-1.4449422109819e-05	30\\
0	30.0000144494221\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!60!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.0000096329481\\
0.5	30.0000096329481\\
1	30.0000096329481\\
1.5	30.0000096329481\\
2	30.0000096329481\\
2.5	30.0000096329481\\
3	30.0000096329481\\
3.5	30.0000096329481\\
4	30.0000096329481\\
4.5	30.0000096329481\\
5	30.0000096329481\\
5.5	30.0000096329481\\
6	30.0000096329481\\
6.5	30.0000096329481\\
7	30.0000096329481\\
7.5	30.0000096329481\\
8	30.0000092476373\\
8.5	30.0000082843577\\
9	30.0000072247459\\
9.5	30.0000029862536\\
9.73846153846154	30\\
10	29.5952380952381\\
10.0444444444444	29.5\\
10.0428571428571	29\\
10.1346153846154	28.5\\
10.2413793103448	28\\
10.4868421052632	27.5\\
10.4178082191781	27\\
10.5	26.8181818181818\\
10.6381578947368	26.5\\
10.8333333333333	26\\
10.8984375	25.5\\
11	25.1176470588235\\
11.025641025641	25\\
11.1170212765957	24.5\\
11.2253521126761	24\\
11.3818181818182	23.5\\
11.5	23.1176470588235\\
11.5338983050847	23\\
11.6206896551724	22.5\\
11.7797619047619	22\\
11.8333333333333	21.5\\
12	21.2111111111111\\
12.1172839506173	21\\
12.0625	20.5\\
12.3389830508475	20\\
12.4622641509434	19.5\\
12.5	19.4375\\
12.6346153846154	19\\
12.6369863013699	18.5\\
12.9166666666667	18\\
13	17.75\\
13.054347826087	17.5\\
13.1089743589744	17\\
13.2216494845361	16.5\\
13.4416666666667	16\\
13.5	15.8409090909091\\
13.5742574257426	15.5\\
13.6615384615385	15\\
13.7761194029851	14.5\\
14	14.0454545454545\\
14.0128205128205	14\\
14.140243902439	13.5\\
14.1959459459459	13\\
14.4302325581395	12.5\\
14.5	12.40625\\
14.5992366412214	12\\
14.6447368421053	11.5\\
15	11.0573770491803\\
15.0203488372093	11\\
15.0047169811321	10.5\\
15.1383928571429	10\\
15.234693877551	9.5\\
15.4528301886792	9\\
15.5	8.9\\
15.5854700854701	8.5\\
15.7058823529412	8\\
15.8904109589041	7.5\\
16	7.27142857142857\\
16.068345323741	7\\
16.2319587628866	6.5\\
16.3809523809524	6\\
16.5	5.76190476190476\\
16.5758620689655	5.5\\
16.6576923076923	5\\
16.8168316831683	4.5\\
17	4.16363636363636\\
17.05	4\\
17.1897810218978	3.5\\
17.4040404040404	3\\
17.5	2.81372549019608\\
17.5851063829787	2.5\\
17.7130177514793	2\\
18	1.52450980392157\\
18.0083333333333	1.5\\
18.140873015873	1\\
18.4854368932039	0.5\\
18.5	0.485436893203884\\
19	0.181818181818182\\
19.3277153558052	0.5\\
19.304347826087	1\\
19.296875	1.5\\
19.252	2\\
19.237037037037	2.5\\
19.1407766990291	3\\
19.0855263157895	3.5\\
19	3.71666666666667\\
18.9472049689441	4\\
18.8980263157895	4.5\\
18.9114583333333	5\\
18.7348484848485	5.5\\
18.7692307692308	6\\
18.6038961038961	6.5\\
18.5	6.88095238095238\\
18.4801587301587	7\\
18.4495412844037	7.5\\
18.41	8\\
18.3486842105263	8.5\\
18.1328125	9\\
18.202380952381	9.5\\
18.0416666666667	10\\
18	10.1136363636364\\
17.9034090909091	10.5\\
17.9647058823529	11\\
17.7571428571429	11.5\\
17.6928571428571	12\\
17.53125	12.5\\
17.5813953488372	13\\
17.5	13.2333333333333\\
17.4259259259259	13.5\\
17.2840909090909	14\\
17.195652173913	14.5\\
17.1746031746032	15\\
17	15.3928571428571\\
16.95	15.5\\
16.9	16\\
16.796875	16.5\\
16.7746478873239	17\\
16.5	17.3979591836735\\
16.4514563106796	17.5\\
16.5	17.7083333333333\\
16.6147540983607	18\\
16.5	18.3888888888889\\
16.4574468085106	18.5\\
16.330985915493	19\\
16.2142857142857	19.5\\
16.1176470588235	20\\
16	20.2666666666667\\
15.9639175257732	20.5\\
15.9268292682927	21\\
15.875	21.5\\
15.7558139534884	22\\
15.5666666666667	22.5\\
15.5	22.6428571428571\\
15.4242424242424	23\\
15.4313725490196	23.5\\
15.2986111111111	24\\
15.2166666666667	24.5\\
15	25\\
14.8793103448276	25.5\\
14.8389830508475	26\\
14.6967213114754	26.5\\
14.6219512195122	27\\
14.5	27.2083333333333\\
14.3771929824561	27.5\\
14.5	27.9666666666667\\
14.5104166666667	28\\
14.5	28.0416666666667\\
14.3854166666667	28.5\\
14.1875	29\\
14.1415094339623	29.5\\
14	29.7884615384615\\
13.8962264150943	30\\
14	30.0000010596425\\
14.5	30.0000025046022\\
15	30.0000071284173\\
15.5	30.0000080917013\\
16	30.00000866967\\
16.5	30.0000091513095\\
17	30.000009343965\\
17.5	30.0000096329481\\
18	30.0000095366204\\
18.5	30.0000096329481\\
19	30.0000096329481\\
19.5	30.0000096329481\\
20	30.0000096329481\\
20.5	30.0000096329481\\
21	30.0000096329481\\
21.5	30.0000096329481\\
22	30.0000096329481\\
22.5	30.0000096329481\\
23	30.0000096329481\\
23.5	30.0000096329481\\
24	30.0000096329481\\
24.5	30.0000096329481\\
25	30.0000096329481\\
25.5	30.0000096329481\\
26	30.0000096329481\\
26.5	30.0000096329481\\
27	30.0000096329481\\
27.5	30.0000096329481\\
28	30.0000096329481\\
28.5	30.0000096329481\\
29	30.0000096329481\\
29.5	30.0000096329481\\
30	30.0000096329481\\
30.0000096329481	30\\
30.0000096329481	29.5\\
30.0000096329481	29\\
30.0000096329481	28.5\\
30.0000096329481	28\\
30.0000096329481	27.5\\
30.0000096329481	27\\
30.0000096329481	26.5\\
30.0000096329481	26\\
30.0000096329481	25.5\\
30.0000096329481	25\\
30.0000096329481	24.5\\
30.0000096329481	24\\
30.0000096329481	23.5\\
30.0000096329481	23\\
30.0000096329481	22.5\\
30.0000096329481	22\\
30.0000096329481	21.5\\
30.0000096329481	21\\
30.0000096329481	20.5\\
30.0000096329481	20\\
30.0000096329481	19.5\\
30.0000096329481	19\\
30.0000096329481	18.5\\
30.0000096329481	18\\
30.0000096329481	17.5\\
30.0000096329481	17\\
30.0000096329481	16.5\\
30.0000096329481	16\\
30.0000096329481	15.5\\
30.0000096329481	15\\
30.0000096329481	14.5\\
30.0000096329481	14\\
30.0000096329481	13.5\\
30.0000096329481	13\\
30.0000096329481	12.5\\
30.0000096329481	12\\
30.0000096329481	11.5\\
30.0000096329481	11\\
30.0000096329481	10.5\\
30.0000096329481	10\\
30.0000096329481	9.5\\
30.0000096329481	9\\
30.0000096329481	8.5\\
30.0000096329481	8\\
30.0000096329481	7.5\\
30.0000096329481	7\\
30.0000096329481	6.5\\
30.0000096329481	6\\
30.0000096329481	5.5\\
30.0000096329481	5\\
30.0000096329481	4.5\\
30.0000096329481	4\\
30.0000096329481	3.5\\
30.0000096329481	3\\
30.0000096329481	2.5\\
30.0000096329481	2\\
30.0000096329481	1.5\\
30.0000096329481	1\\
30.0000096329481	0.5\\
30.0000096329481	0\\
30	-9.63294807321269e-06\\
29.5	-9.63294807321269e-06\\
29	-9.63294807321269e-06\\
28.5	-9.63294807321269e-06\\
28	-9.63294807321269e-06\\
27.5	-9.63294807321269e-06\\
27	-9.63294807321269e-06\\
26.5	-9.63294807321269e-06\\
26	-9.63294807321269e-06\\
25.5	-9.63294807321269e-06\\
25	-9.63294807321269e-06\\
24.5	-9.63294807321269e-06\\
24	-9.63294807321269e-06\\
23.5	-9.63294807321269e-06\\
23	-9.63294807321269e-06\\
22.5	-9.63294807321269e-06\\
22	-9.63294807321269e-06\\
21.5	-9.63294807321269e-06\\
21	-9.63294807321269e-06\\
20.5	-9.63294807321269e-06\\
20	-9.63294807321269e-06\\
19.5	-9.63294807321269e-06\\
19	-9.63294807321269e-06\\
18.5	-9.63294807321269e-06\\
18	-9.63294807321269e-06\\
17.5	-9.63294807321269e-06\\
17	-9.63294807321269e-06\\
16.5	-9.63294807321269e-06\\
16	-9.63294807321269e-06\\
15.5	-9.63294807321269e-06\\
15	-9.63294807321269e-06\\
14.5	-9.63294807321269e-06\\
14	-9.63294807321269e-06\\
13.5	-9.63294807321269e-06\\
13	-9.63294807321269e-06\\
12.5	-9.63294807321269e-06\\
12	-9.63294807321269e-06\\
11.5	-9.63294807321269e-06\\
11	-9.63294807321269e-06\\
10.5	-9.63294807321269e-06\\
10	-9.63294807321269e-06\\
9.5	-9.63294807321269e-06\\
9	-9.63294807321269e-06\\
8.5	-9.63294807321269e-06\\
8	-9.63294807321269e-06\\
7.5	-9.63294807321269e-06\\
7	-9.63294807321269e-06\\
6.5	-9.63294807321269e-06\\
6	-9.63294807321269e-06\\
5.5	-9.63294807321269e-06\\
5	-9.63294807321269e-06\\
4.5	-9.63294807321269e-06\\
4	-9.63294807321269e-06\\
3.5	-9.63294807321269e-06\\
3	-9.63294807321269e-06\\
2.5	-9.63294807321269e-06\\
2	-9.63294807321269e-06\\
1.5	-9.63294807321269e-06\\
1	-9.63294807321269e-06\\
0.5	-9.63294807321269e-06\\
0	-9.63294807321269e-06\\
-9.63294807321269e-06	0\\
-9.63294807321269e-06	0.5\\
-9.63294807321269e-06	1\\
-9.63294807321269e-06	1.5\\
-9.63294807321269e-06	2\\
-9.63294807321269e-06	2.5\\
-9.63294807321269e-06	3\\
-9.63294807321269e-06	3.5\\
-9.63294807321269e-06	4\\
-9.63294807321269e-06	4.5\\
-9.63294807321269e-06	5\\
-9.63294807321269e-06	5.5\\
-9.63294807321269e-06	6\\
-9.63294807321269e-06	6.5\\
-9.63294807321269e-06	7\\
-9.63294807321269e-06	7.5\\
-9.63294807321269e-06	8\\
-9.63294807321269e-06	8.5\\
-9.63294807321269e-06	9\\
-9.63294807321269e-06	9.5\\
-9.63294807321269e-06	10\\
-9.63294807321269e-06	10.5\\
-9.63294807321269e-06	11\\
-9.63294807321269e-06	11.5\\
-9.63294807321269e-06	12\\
-9.63294807321269e-06	12.5\\
-9.63294807321269e-06	13\\
-9.63294807321269e-06	13.5\\
-9.63294807321269e-06	14\\
-9.63294807321269e-06	14.5\\
-9.63294807321269e-06	15\\
-9.63294807321269e-06	15.5\\
-9.63294807321269e-06	16\\
-9.63294807321269e-06	16.5\\
-9.63294807321269e-06	17\\
-9.63294807321269e-06	17.5\\
-9.63294807321269e-06	18\\
-9.63294807321269e-06	18.5\\
-9.63294807321269e-06	19\\
-9.63294807321269e-06	19.5\\
-9.63294807321269e-06	20\\
-9.63294807321269e-06	20.5\\
-9.63294807321269e-06	21\\
-9.63294807321269e-06	21.5\\
-9.63294807321269e-06	22\\
-9.63294807321269e-06	22.5\\
-9.63294807321269e-06	23\\
-9.63294807321269e-06	23.5\\
-9.63294807321269e-06	24\\
-9.63294807321269e-06	24.5\\
-9.63294807321269e-06	25\\
-9.63294807321269e-06	25.5\\
-9.63294807321269e-06	26\\
-9.63294807321269e-06	26.5\\
-9.63294807321269e-06	27\\
-9.63294807321269e-06	27.5\\
-9.63294807321269e-06	28\\
-9.63294807321269e-06	28.5\\
-9.63294807321269e-06	29\\
-9.63294807321269e-06	29.5\\
-9.63294807321269e-06	30\\
0	30.0000096329481\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	30.000004816474\\
0.5	30.000004816474\\
1	30.000004816474\\
1.5	30.000004816474\\
2	30.000004816474\\
2.5	30.000004816474\\
3	30.000004816474\\
3.5	30.000004816474\\
4	30.000004816474\\
4.5	30.000004816474\\
5	30.000004816474\\
5.5	30.000004816474\\
6	30.000004816474\\
6.5	30.000004816474\\
7	30.000004816474\\
7.5	30.000004816474\\
8	30.0000044311595\\
8.5	30.0000034678707\\
9	30.0000024082486\\
9.28409090909091	30\\
9.5	29.547619047619\\
9.52272727272727	29.5\\
9.62068965517241	29\\
9.5	28.5\\
9.87096774193548	28\\
9.85227272727273	27.5\\
10	27.2291666666667\\
10.0753424657534	27\\
10.1463414634146	26.5\\
10.311320754717	26\\
10.5	25.5238095238095\\
10.5078125	25.5\\
10.5660377358491	25\\
10.6818181818182	24.5\\
10.75	24\\
10.8571428571429	23.5\\
11	23\\
11.1470588235294	22.5\\
11.4583333333333	22\\
11.5	21.7\\
11.5128205128205	21.5\\
11.6702127659574	21\\
11.5333333333333	20.5\\
11.8484848484848	20\\
11.9848484848485	19.5\\
12	19.4642857142857\\
12.1857142857143	19\\
12.2169811320755	18.5\\
12.5	18\\
12.5833333333333	17.5\\
12.5769230769231	17\\
12.875	16.5\\
13	16.15\\
13.025	16\\
13.156862745098	15.5\\
13.2264150943396	15\\
13.3414634146341	14.5\\
13.5	14.2045454545455\\
13.5803571428571	14\\
13.7065217391304	13.5\\
13.79	13\\
13.8725490196078	12.5\\
14	12.2833333333333\\
14.2073170731707	12\\
14.25	11.5\\
14.4615384615385	11\\
14.475	10.5\\
14.5	10.4677419354839\\
14.8020833333333	10\\
14.9411764705882	9.5\\
14.9736842105263	9\\
15	8.96428571428571\\
15.2321428571429	8.5\\
15.3035714285714	8\\
15.5	7.62068965517241\\
15.5479452054795	7.5\\
15.7615384615385	7\\
15.9390243902439	6.5\\
16	6.36842105263158\\
16.0833333333333	6\\
16.25	5.5\\
16.4	5\\
16.5	4.80434782608696\\
16.5693069306931	4.5\\
16.7714285714286	4\\
17	3.52941176470588\\
17.007299270073	3.5\\
17.1515151515152	3\\
17.3474576271186	2.5\\
17.5	2.275\\
17.5650887573964	2\\
17.75	1.5\\
18	1.15909090909091\\
18.0416666666667	1\\
18.2427184466019	0.5\\
18.5	0.242718446601942\\
19	0.0909090909090908\\
19.4213483146067	0.5\\
19.4251207729469	1\\
19.4270833333333	1.5\\
19.452	2\\
19.4222222222222	2.5\\
19.3834951456311	3\\
19.4144736842105	3.5\\
19.2844827586207	4\\
19.2065217391304	4.5\\
19.2704918032787	5\\
19.1744186046512	5.5\\
19.1025641025641	6\\
19	6.21052631578947\\
18.9285714285714	6.5\\
18.9591836734694	7\\
18.90625	7.5\\
18.82	8\\
18.8068181818182	8.5\\
18.551724137931	9\\
18.5	9.5\\
18.4583333333333	10\\
18.3837209302326	10.5\\
18.4230769230769	11\\
18.2051282051282	11.5\\
18.1206896551724	12\\
18.1136363636364	12.5\\
18.175	13\\
18	13.28\\
17.8962264150943	13.5\\
17.7857142857143	14\\
17.7558139534884	14.5\\
17.6285714285714	15\\
17.547619047619	15.5\\
17.5735294117647	16\\
17.5	16.1470588235294\\
17.3333333333333	16.5\\
17.2432432432432	17\\
17.2209302325581	17.5\\
17.075	18\\
17	18.5\\
16.8714285714286	19\\
16.8055555555556	19.5\\
16.8428571428571	20\\
16.6590909090909	20.5\\
16.5675675675676	21\\
16.6463414634146	21.5\\
16.5	21.8\\
16.3918918918919	22\\
16.3243243243243	22.5\\
16	22.98\\
15.9878048780488	23\\
15.9479166666667	23.5\\
15.9375	24\\
15.8928571428571	24.5\\
15.7	25\\
15.6923076923077	25.5\\
15.6818181818182	26\\
15.5185185185185	26.5\\
15.5	26.5833333333333\\
15.3958333333333	27\\
15.3870967741935	27.5\\
15.0882352941176	28\\
15	28.1363636363636\\
14.9148936170213	28.5\\
14.7777777777778	29\\
14.8	29.5\\
14.75	30\\
15	30.0000023119191\\
15.5	30.0000032752124\\
16	30.0000038531867\\
16.5	30.0000043348308\\
17	30.0000045274882\\
17.5	30.000004816474\\
18	30.0000047201455\\
18.5	30.000004816474\\
19	30.000004816474\\
19.5	30.000004816474\\
20	30.000004816474\\
20.5	30.000004816474\\
21	30.000004816474\\
21.5	30.000004816474\\
22	30.000004816474\\
22.5	30.000004816474\\
23	30.000004816474\\
23.5	30.000004816474\\
24	30.000004816474\\
24.5	30.000004816474\\
25	30.000004816474\\
25.5	30.000004816474\\
26	30.000004816474\\
26.5	30.000004816474\\
27	30.000004816474\\
27.5	30.000004816474\\
28	30.000004816474\\
28.5	30.000004816474\\
29	30.000004816474\\
29.5	30.000004816474\\
30	30.000004816474\\
30.000004816474	30\\
30.000004816474	29.5\\
30.000004816474	29\\
30.000004816474	28.5\\
30.000004816474	28\\
30.000004816474	27.5\\
30.000004816474	27\\
30.000004816474	26.5\\
30.000004816474	26\\
30.000004816474	25.5\\
30.000004816474	25\\
30.000004816474	24.5\\
30.000004816474	24\\
30.000004816474	23.5\\
30.000004816474	23\\
30.000004816474	22.5\\
30.000004816474	22\\
30.000004816474	21.5\\
30.000004816474	21\\
30.000004816474	20.5\\
30.000004816474	20\\
30.000004816474	19.5\\
30.000004816474	19\\
30.000004816474	18.5\\
30.000004816474	18\\
30.000004816474	17.5\\
30.000004816474	17\\
30.000004816474	16.5\\
30.000004816474	16\\
30.000004816474	15.5\\
30.000004816474	15\\
30.000004816474	14.5\\
30.000004816474	14\\
30.000004816474	13.5\\
30.000004816474	13\\
30.000004816474	12.5\\
30.000004816474	12\\
30.000004816474	11.5\\
30.000004816474	11\\
30.000004816474	10.5\\
30.000004816474	10\\
30.000004816474	9.5\\
30.000004816474	9\\
30.000004816474	8.5\\
30.000004816474	8\\
30.000004816474	7.5\\
30.000004816474	7\\
30.000004816474	6.5\\
30.000004816474	6\\
30.000004816474	5.5\\
30.000004816474	5\\
30.000004816474	4.5\\
30.000004816474	4\\
30.000004816474	3.5\\
30.000004816474	3\\
30.000004816474	2.5\\
30.000004816474	2\\
30.000004816474	1.5\\
30.000004816474	1\\
30.000004816474	0.5\\
30.000004816474	0\\
30	-4.81647403660634e-06\\
29.5	-4.81647403660634e-06\\
29	-4.81647403660634e-06\\
28.5	-4.81647403660634e-06\\
28	-4.81647403660634e-06\\
27.5	-4.81647403660634e-06\\
27	-4.81647403660634e-06\\
26.5	-4.81647403660634e-06\\
26	-4.81647403660634e-06\\
25.5	-4.81647403660634e-06\\
25	-4.81647403660634e-06\\
24.5	-4.81647403660634e-06\\
24	-4.81647403660634e-06\\
23.5	-4.81647403660634e-06\\
23	-4.81647403660634e-06\\
22.5	-4.81647403660634e-06\\
22	-4.81647403660634e-06\\
21.5	-4.81647403660634e-06\\
21	-4.81647403660634e-06\\
20.5	-4.81647403660634e-06\\
20	-4.81647403660634e-06\\
19.5	-4.81647403660634e-06\\
19	-4.81647403660634e-06\\
18.5	-4.81647403660634e-06\\
18	-4.81647403660634e-06\\
17.5	-4.81647403660634e-06\\
17	-4.81647403660634e-06\\
16.5	-4.81647403660634e-06\\
16	-4.81647403660634e-06\\
15.5	-4.81647403660634e-06\\
15	-4.81647403660634e-06\\
14.5	-4.81647403660634e-06\\
14	-4.81647403660634e-06\\
13.5	-4.81647403660634e-06\\
13	-4.81647403660634e-06\\
12.5	-4.81647403660634e-06\\
12	-4.81647403660634e-06\\
11.5	-4.81647403660634e-06\\
11	-4.81647403660634e-06\\
10.5	-4.81647403660634e-06\\
10	-4.81647403660634e-06\\
9.5	-4.81647403660634e-06\\
9	-4.81647403660634e-06\\
8.5	-4.81647403660634e-06\\
8	-4.81647403660634e-06\\
7.5	-4.81647403660634e-06\\
7	-4.81647403660634e-06\\
6.5	-4.81647403660634e-06\\
6	-4.81647403660634e-06\\
5.5	-4.81647403660634e-06\\
5	-4.81647403660634e-06\\
4.5	-4.81647403660634e-06\\
4	-4.81647403660634e-06\\
3.5	-4.81647403660634e-06\\
3	-4.81647403660634e-06\\
2.5	-4.81647403660634e-06\\
2	-4.81647403660634e-06\\
1.5	-4.81647403660634e-06\\
1	-4.81647403660634e-06\\
0.5	-4.81647403660634e-06\\
0	-4.81647403660634e-06\\
-4.81647403671737e-06	0\\
-4.81647403671737e-06	0.5\\
-4.81647403671737e-06	1\\
-4.81647403671737e-06	1.5\\
-4.81647403671737e-06	2\\
-4.81647403671737e-06	2.5\\
-4.81647403671737e-06	3\\
-4.81647403671737e-06	3.5\\
-4.81647403671737e-06	4\\
-4.81647403671737e-06	4.5\\
-4.81647403671737e-06	5\\
-4.81647403671737e-06	5.5\\
-4.81647403671737e-06	6\\
-4.81647403671737e-06	6.5\\
-4.81647403671737e-06	7\\
-4.81647403671737e-06	7.5\\
-4.81647403671737e-06	8\\
-4.81647403671737e-06	8.5\\
-4.81647403671737e-06	9\\
-4.81647403671737e-06	9.5\\
-4.81647403671737e-06	10\\
-4.81647403671737e-06	10.5\\
-4.81647403671737e-06	11\\
-4.81647403671737e-06	11.5\\
-4.81647403671737e-06	12\\
-4.81647403671737e-06	12.5\\
-4.81647403671737e-06	13\\
-4.81647403671737e-06	13.5\\
-4.81647403671737e-06	14\\
-4.81647403671737e-06	14.5\\
-4.81647403671737e-06	15\\
-4.81647403671737e-06	15.5\\
-4.81647403671737e-06	16\\
-4.81647403671737e-06	16.5\\
-4.81647403671737e-06	17\\
-4.81647403671737e-06	17.5\\
-4.81647403671737e-06	18\\
-4.81647403671737e-06	18.5\\
-4.81647403671737e-06	19\\
-4.81647403671737e-06	19.5\\
-4.81647403671737e-06	20\\
-4.81647403671737e-06	20.5\\
-4.81647403671737e-06	21\\
-4.81647403671737e-06	21.5\\
-4.81647403671737e-06	22\\
-4.81647403671737e-06	22.5\\
-4.81647403671737e-06	23\\
-4.81647403671737e-06	23.5\\
-4.81647403671737e-06	24\\
-4.81647403671737e-06	24.5\\
-4.81647403671737e-06	25\\
-4.81647403671737e-06	25.5\\
-4.81647403671737e-06	26\\
-4.81647403671737e-06	26.5\\
-4.81647403671737e-06	27\\
-4.81647403671737e-06	27.5\\
-4.81647403671737e-06	28\\
-4.81647403671737e-06	28.5\\
-4.81647403671737e-06	29\\
-4.81647403671737e-06	29.5\\
-4.81647403671737e-06	30\\
0	30.000004816474\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0	30\\
0.5	30\\
1	30\\
1.5	30\\
2	30\\
2.5	30\\
3	30\\
3.5	30\\
4	30\\
4.5	30\\
5	30\\
5.5	30\\
6	30\\
6.5	30\\
7	30\\
7.5	30\\
7.5	29.5\\
7	29\\
7.5	28.5\\
8	28\\
8	27.5\\
8	27\\
8.5	26.5\\
8	26\\
8.5	25.5\\
8	25\\
8.5	24.5\\
9	24\\
9	23.5\\
8.5	23\\
9	22.5\\
9.5	22\\
9	21.5\\
9.5	21\\
10	20.5\\
10	20\\
10	19.5\\
10	19\\
10.5	18.5\\
10	18\\
10.5	17.5\\
11	17.5\\
11	17\\
10.5	16.5\\
11	16\\
11	15.5\\
11.5	15\\
12	14.5\\
11.5	14\\
12	13.5\\
12.5	13.5\\
12	13\\
11.5	12.5\\
12	12\\
12.5	12\\
12.5	11.5\\
12.5	11\\
13	10.5\\
12.5	10\\
13	9.5\\
13.5	9.5\\
13	9\\
13.5	8.5\\
14	8.5\\
14	8\\
14	7.5\\
13.5	8\\
13	7.5\\
13.5	7\\
14	6.5\\
14.5	7\\
14.5	6.5\\
14.5	6\\
14.5	5.5\\
15	5\\
15	4.5\\
15.5	4\\
16	3.5\\
16	3\\
16.5	2.5\\
16.5	2\\
16.5	1.5\\
17	1\\
17.5	0.5\\
18	0.5\\
18.5	0\\
19	0\\
19.5	0\\
20	0.5\\
20	1\\
20.5	1.5\\
20	2\\
20.5	2\\
21	2.5\\
20.5	3\\
21	3.5\\
20.5	4\\
20.5	4.5\\
21	5\\
21.5	5.5\\
21	6\\
20.5	6\\
20.5	6.5\\
20.5	7\\
20.5	7.5\\
20.5	8\\
20	8.5\\
20.5	8.5\\
21	8\\
21.5	8.5\\
21.5	9\\
21	9.5\\
20.5	9.5\\
21	10\\
21.5	10.5\\
21	11\\
21.5	11.5\\
21	12\\
20.5	12.5\\
20.5	13\\
21	13.5\\
20.5	14\\
20.5	14.5\\
20	15\\
20.5	15.5\\
21	16\\
21	16.5\\
20.5	17\\
20	17.5\\
20	18\\
20.5	18.5\\
20	19\\
19.5	18.5\\
19.5	19\\
20	19.5\\
20.5	19\\
21	19.5\\
20.5	20\\
20	20.5\\
20.5	21\\
20	21.5\\
19.5	21.5\\
19.5	22\\
20	22.5\\
20	23\\
19.5	23.5\\
19	23.5\\
18.5	23.5\\
19	23.5\\
19.5	23.5\\
20	24\\
19.5	24.5\\
19	24.5\\
19.5	25\\
19	25.5\\
18.5	25.5\\
18	25.5\\
18	26\\
18.5	25.5\\
19	26\\
18.5	26.5\\
19	26.5\\
19.5	27\\
19.5	27.5\\
19	28\\
19	28.5\\
19	29\\
19	29.5\\
18.5	30\\
19	30\\
19.5	30\\
20	30\\
20.5	30\\
21	30\\
21.5	30\\
22	30\\
22.5	30\\
23	30\\
23.5	30\\
24	30\\
24.5	30\\
25	30\\
25.5	30\\
26	30\\
26.5	30\\
27	30\\
27.5	30\\
28	30\\
28.5	30\\
29	30\\
29.5	30\\
30	30\\
30	29.5\\
30	29\\
30	28.5\\
30	28\\
30	27.5\\
30	27\\
30	26.5\\
30	26\\
30	25.5\\
30	25\\
30	24.5\\
30	24\\
30	23.5\\
30	23\\
30	22.5\\
30	22\\
30	21.5\\
30	21\\
30	20.5\\
30	20\\
30	19.5\\
30	19\\
30	18.5\\
30	18\\
30	17.5\\
30	17\\
30	16.5\\
30	16\\
30	15.5\\
30	15\\
30	14.5\\
30	14\\
30	13.5\\
30	13\\
30	12.5\\
30	12\\
30	11.5\\
30	11\\
30	10.5\\
30	10\\
30	9.5\\
30	9\\
30	8.5\\
30	8\\
30	7.5\\
30	7\\
30	6.5\\
30	6\\
30	5.5\\
30	5\\
30	4.5\\
30	4\\
30	3.5\\
30	3\\
30	2.5\\
30	2\\
30	1.5\\
30	1\\
30	0.5\\
30	0\\
29.5	0\\
29	0\\
28.5	0\\
28	0\\
27.5	0\\
27	0\\
26.5	0\\
26	0\\
25.5	0\\
25	0\\
24.5	0\\
24	0\\
23.5	0\\
23	0\\
22.5	0\\
22	0\\
21.5	0\\
21	0\\
20.5	0\\
20	0\\
19.5	0\\
19	0\\
18.5	0\\
18	0\\
17.5	0\\
17	0\\
16.5	0\\
16	0\\
15.5	0\\
15	0\\
14.5	0\\
14	0\\
13.5	0\\
13	0\\
12.5	0\\
12	0\\
11.5	0\\
11	0\\
10.5	0\\
10	0\\
9.5	0\\
9	0\\
8.5	0\\
8	0\\
7.5	0\\
7	0\\
6.5	0\\
6	0\\
5.5	0\\
5	0\\
4.5	0\\
4	0\\
3.5	0\\
3	0\\
2.5	0\\
2	0\\
1.5	0\\
1	0\\
0.5	0\\
0	0\\
0	0.5\\
0	1\\
0	1.5\\
0	2\\
0	2.5\\
0	3\\
0	3.5\\
0	4\\
0	4.5\\
0	5\\
0	5.5\\
0	6\\
0	6.5\\
0	7\\
0	7.5\\
0	8\\
0	8.5\\
0	9\\
0	9.5\\
0	10\\
0	10.5\\
0	11\\
0	11.5\\
0	12\\
0	12.5\\
0	13\\
0	13.5\\
0	14\\
0	14.5\\
0	15\\
0	15.5\\
0	16\\
0	16.5\\
0	17\\
0	17.5\\
0	18\\
0	18.5\\
0	19\\
0	19.5\\
0	20\\
0	20.5\\
0	21\\
0	21.5\\
0	22\\
0	22.5\\
0	23\\
0	23.5\\
0	24\\
0	24.5\\
0	25\\
0	25.5\\
0	26\\
0	26.5\\
0	27\\
0	27.5\\
0	28\\
0	28.5\\
0	29\\
0	29.5\\
0	30\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
21.5	26\\
21	26\\
20.5	25.5\\
20	25\\
20.5	24.5\\
21	24\\
21.5	24.5\\
21	25\\
21.5	25\\
22	25.5\\
21.5	26\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
12	29.3684210526316\\
11.8073394495413	29\\
11.7325581395349	28.5\\
11.906015037594	28\\
12	27.75\\
12.2551020408163	28\\
12.2923728813559	28.5\\
12.1764705882353	29\\
12	29.3684210526316\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
7.5	27.5\\
7	27\\
7.5	26.5\\
8	27\\
7.5	27.5\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
21.5	18.5\\
21	18\\
21.5	17.5\\
22	18\\
21.5	18.5\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
21	21\\
20.5	20.5\\
21	20\\
21.5	20.5\\
21	21\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
20.5	23\\
20	22.5\\
20.5	22\\
21	22.5\\
20.5	23\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
12	12\\
11.5	11.5\\
12	11\\
12.5	11.5\\
12	12\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
12.5	27.2830188679245\\
12.2826086956522	27\\
12.2906976744186	26.5\\
12.4303278688525	26\\
12.5	25.8265306122449\\
12.6634615384615	26\\
12.7368421052632	26.5\\
12.6351351351351	27\\
12.5	27.2830188679245\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
13	25.2543859649123\\
12.7986111111111	25\\
12.8240740740741	24.5\\
12.9254385964912	24\\
13	23.6136363636364\\
13.1888888888889	24\\
13.2111111111111	24.5\\
13.1082089552239	25\\
13	25.2543859649123\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
14.5	19.125\\
14.3846153846154	19\\
14.3369565217391	18.5\\
14.4070512820513	18\\
14.4551724137931	17.5\\
14.5	17.37\\
14.6101694915254	17.5\\
14.7071428571429	18\\
14.6079136690647	18.5\\
14.5472440944882	19\\
14.5	19.125\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
18	4.89\\
17.8361344537815	4.5\\
17.8194444444444	4\\
17.9317269076305	3.5\\
18	3.19642857142857\\
18.1349206349206	3.5\\
18.1666666666667	4\\
18.0894495412844	4.5\\
18	4.89\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
14	20.9492753623188\\
13.7327586206897	20.5\\
13.9038461538462	20\\
14	19.5588235294118\\
14.1630434782609	20\\
14.2123287671233	20.5\\
14	20.9492753623188\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
13.5	22.9607843137255\\
13.2696078431373	22.5\\
13.3964285714286	22\\
13.5	21.5166666666667\\
13.6933333333333	22\\
13.6895161290323	22.5\\
13.5	22.9607843137255\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
15.5	14.8157894736842\\
15.3363636363636	14.5\\
15.3366666666667	14\\
15.5	13.6597222222222\\
15.7268518518519	14\\
15.6232876712329	14.5\\
15.5	14.8157894736842\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
17	8.72727272727273\\
16.9007936507937	8.5\\
16.8477157360406	8\\
16.9587155963303	7.5\\
17	7.359375\\
17.0947368421053	7.5\\
17.1570680628272	8\\
17.0714285714286	8.5\\
17	8.72727272727273\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
15	17.1034482758621\\
14.8775510204082	17\\
14.7983870967742	16.5\\
15	16.0967741935484\\
15.1602564102564	16.5\\
15.041095890411	17\\
15	17.1034482758621\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
16.5	10.6696428571429\\
16.4208333333333	10.5\\
16.3671875	10\\
16.5	9.65540540540541\\
16.6482558139535	10\\
16.5601265822785	10.5\\
16.5	10.6696428571429\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
16	11.9787234042553\\
15.8918269230769	11.5\\
16	11.258064516129\\
16.2472527472527	11.5\\
16	11.9787234042553\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
18.5	2.44230769230769\\
18.3731617647059	2\\
18.5	1.53378378378378\\
18.6127450980392	2\\
18.5	2.44230769230769\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
17.5	6.45454545454545\\
17.3672566371681	6\\
17.5	5.70588235294118\\
17.6449275362319	6\\
17.5	6.45454545454545\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
16	12.825\\
15.8951612903226	12.5\\
16	12.0357142857143\\
16.0734463276836	12.5\\
16	12.825\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
12	28.8518518518519\\
11.9263565891473	28.5\\
12	28.2840909090909\\
12.0805084745763	28.5\\
12	28.8518518518519\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
18	4.35897435897436\\
17.9351851851852	4\\
18	3.68181818181818\\
18.0598290598291	4\\
18	4.35897435897436\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
19	0.755102040816326\\
18.9273255813953	0.5\\
19	0.454545454545455\\
19.0468164794008	0.5\\
19	0.755102040816326\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
14	20.5869565217391\\
13.948275862069	20.5\\
14	20.3125\\
14.041095890411	20.5\\
14	20.5869565217391\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
18.5	2.12179487179487\\
18.4650735294118	2\\
18.5	1.87162162162162\\
18.531045751634	2\\
18.5	2.12179487179487\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
17	8.14285714285714\\
16.9746192893401	8\\
17	7.88095238095238\\
17.0261780104712	8\\
17	8.14285714285714\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
17.5	6.07575757575758\\
17.4778761061947	6\\
17.5	5.95098039215686\\
17.524154589372	6\\
17.5	6.07575757575758\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=black,forget plot]
table[row sep=crcr] {%
x	y\\
16.5	10.015625\\
16.4973958333333	10\\
16.5	9.99324324324324\\
16.5029069767442	10\\
16.5	10.015625\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
9.5	23\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
20.5	11.5\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
20.5	10.5\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
20	16.5\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
20	11\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
19.5	17\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
19.5	14.5\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
19	22.5\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
18	29.5\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
18	27\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=white!80!mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
17.5	30\\
}--cycle;
\addplot [line width=1pt,color=white,solid,forget plot]
  table[row sep=crcr]{%
0	77.9995306022467\\
30	-45.3987552336748\\
};
\addplot [line width=1pt,color=white,dashed,forget plot]
  table[row sep=crcr]{%
0	68.7099017214785\\
30	-54.688384114443\\
};
\addplot [line width=1pt,color=white,dashed,forget plot]
  table[row sep=crcr]{%
0	87.2891594830148\\
30	-36.1091263529067\\
};
\end{axis}
\end{tikzpicture}%

==> accuracyOverall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.84in,
height=1.7054in,
at={(1.89in,0.473in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=120,
xlabel={Number of transmissions $M$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.65,
ymax=1,
ylabel={Reliability},
axis background/.style={fill=white},
ylabel near ticks, yticklabel pos=left,
legend style={at={(0.89,0.5)},anchor=east,legend cell align=left,align=left,fill=white}
]
\addplot [color=black,solid,mark=o,mark repeat=5,mark options={solid}]
  table[row sep=crcr]{%
2	0.749309999999999\\
3	0.788269999999997\\
4	0.82073\\
5	0.846270000000001\\
6	0.864040000000001\\
7	0.877899999999999\\
8	0.892459999999996\\
9	0.903099999999995\\
10	0.914129999999995\\
11	0.920609999999997\\
12	0.928170000000001\\
13	0.934300000000003\\
14	0.939550000000005\\
15	0.944800000000007\\
16	0.948820000000008\\
17	0.95249000000001\\
18	0.954870000000012\\
19	0.959060000000012\\
20	0.961420000000012\\
21	0.964440000000013\\
22	0.966270000000013\\
23	0.968870000000013\\
24	0.971220000000014\\
25	0.973450000000013\\
26	0.974030000000013\\
27	0.976260000000012\\
28	0.977940000000013\\
29	0.978880000000012\\
30	0.979740000000012\\
31	0.980930000000011\\
32	0.98298000000001\\
33	0.98305000000001\\
34	0.984440000000009\\
35	0.985260000000009\\
36	0.985970000000009\\
37	0.986880000000008\\
38	0.987380000000008\\
39	0.988210000000008\\
40	0.988960000000007\\
41	0.988820000000007\\
42	0.990440000000006\\
43	0.990690000000006\\
44	0.990800000000006\\
45	0.991250000000006\\
46	0.991940000000005\\
47	0.992780000000005\\
48	0.992750000000005\\
49	0.993210000000005\\
50	0.993170000000005\\
51	0.993460000000005\\
52	0.993920000000004\\
53	0.994450000000004\\
54	0.994650000000004\\
55	0.994710000000004\\
56	0.994790000000004\\
57	0.995260000000003\\
58	0.995360000000003\\
59	0.995200000000003\\
60	0.995960000000003\\
61	0.995970000000003\\
62	0.995920000000003\\
63	0.996490000000003\\
64	0.996310000000003\\
65	0.996500000000002\\
66	0.996940000000002\\
67	0.996660000000002\\
68	0.996860000000002\\
69	0.996980000000002\\
70	0.997210000000002\\
71	0.997560000000002\\
72	0.997180000000002\\
73	0.997670000000002\\
74	0.997930000000002\\
75	0.997870000000002\\
76	0.997920000000001\\
77	0.998150000000001\\
78	0.997910000000001\\
79	0.997930000000002\\
80	0.998410000000001\\
81	0.998420000000001\\
82	0.998170000000001\\
83	0.998430000000001\\
84	0.998520000000001\\
85	0.998470000000001\\
86	0.998500000000001\\
87	0.998410000000001\\
88	0.998750000000001\\
89	0.998580000000001\\
90	0.998790000000001\\
91	0.998880000000001\\
92	0.998650000000001\\
93	0.998940000000001\\
94	0.998950000000001\\
95	0.999100000000001\\
96	0.998970000000001\\
97	0.998930000000001\\
98	0.998900000000001\\
99	0.999070000000001\\
100	0.999120000000001\\
101	0.999170000000001\\
102	0.999220000000001\\
103	0.999180000000001\\
104	0.999260000000001\\
105	0.999320000000001\\
106	0.9994\\
107	0.999440000000001\\
108	0.999330000000001\\
109	0.999320000000001\\
110	0.999470000000001\\
111	0.999500000000001\\
112	0.99936\\
113	0.99933\\
114	0.999450000000001\\
115	0.99954\\
116	0.99941\\
117	0.9996\\
118	0.99945\\
119	0.99964\\
120	0.99956\\
121	0.99962\\
122	0.99948\\
123	0.99963\\
124	0.99958\\
125	0.99959\\
126	0.99961\\
127	0.99965\\
128	0.99968\\
};
\addlegendentry{20 dB};

\addplot [color=black,solid,mark=triangle,mark repeat=5,mark options={solid}]
  table[row sep=crcr]{%
2	0.74739\\
3	0.781899999999997\\
4	0.81489\\
5	0.837100000000002\\
6	0.857400000000002\\
7	0.874389999999999\\
8	0.887889999999997\\
9	0.897479999999994\\
10	0.908699999999996\\
11	0.916169999999997\\
12	0.924129999999998\\
13	0.92904\\
14	0.935000000000003\\
15	0.940300000000004\\
16	0.945670000000007\\
17	0.949110000000009\\
18	0.952760000000009\\
19	0.955460000000012\\
20	0.958100000000011\\
21	0.961510000000012\\
22	0.963590000000014\\
23	0.966130000000012\\
24	0.967970000000013\\
25	0.970330000000013\\
26	0.972230000000012\\
27	0.974070000000013\\
28	0.975820000000012\\
29	0.977520000000012\\
30	0.977740000000011\\
31	0.979260000000012\\
32	0.98089000000001\\
33	0.981990000000011\\
34	0.982410000000011\\
35	0.98374000000001\\
36	0.985180000000009\\
37	0.986220000000009\\
38	0.986320000000008\\
39	0.986800000000008\\
40	0.987380000000008\\
41	0.987920000000008\\
42	0.989310000000007\\
43	0.989400000000007\\
44	0.989670000000007\\
45	0.990480000000006\\
46	0.990770000000006\\
47	0.991050000000006\\
48	0.991870000000005\\
49	0.992530000000005\\
50	0.992790000000005\\
51	0.992590000000005\\
52	0.993040000000005\\
53	0.993240000000005\\
54	0.993520000000005\\
55	0.994240000000004\\
56	0.994380000000003\\
57	0.994460000000004\\
58	0.995080000000004\\
59	0.995500000000003\\
60	0.995350000000003\\
61	0.995450000000003\\
62	0.995770000000003\\
63	0.995860000000003\\
64	0.995970000000003\\
65	0.996360000000002\\
66	0.996200000000003\\
67	0.996320000000003\\
68	0.996600000000002\\
69	0.996670000000002\\
70	0.996760000000002\\
71	0.997090000000002\\
72	0.997040000000002\\
73	0.996980000000002\\
74	0.997290000000002\\
75	0.997300000000002\\
76	0.997300000000002\\
77	0.997660000000002\\
78	0.997890000000002\\
79	0.997850000000001\\
80	0.998010000000002\\
81	0.997940000000001\\
82	0.997880000000001\\
83	0.998090000000001\\
84	0.997840000000002\\
85	0.998340000000001\\
86	0.998550000000001\\
87	0.998350000000001\\
88	0.998480000000001\\
89	0.998640000000001\\
90	0.998420000000001\\
91	0.998780000000001\\
92	0.998840000000001\\
93	0.998690000000001\\
94	0.998750000000001\\
95	0.998870000000001\\
96	0.998620000000001\\
97	0.998770000000001\\
98	0.998980000000001\\
99	0.998750000000001\\
100	0.998930000000001\\
101	0.999160000000001\\
102	0.999140000000001\\
103	0.999010000000001\\
104	0.999140000000001\\
105	0.999080000000001\\
106	0.999020000000001\\
107	0.999180000000001\\
108	0.999280000000001\\
109	0.999260000000001\\
110	0.99939\\
111	0.99937\\
112	0.999260000000001\\
113	0.99949\\
114	0.999410000000001\\
115	0.99936\\
116	0.999280000000001\\
117	0.99928\\
118	0.99945\\
119	0.99944\\
120	0.99948\\
121	0.9995\\
122	0.99951\\
123	0.9996\\
124	0.99952\\
125	0.99949\\
126	0.99949\\
127	0.9996\\
128	0.99954\\
};
\addlegendentry{10 dB};

\addplot [color=black,solid,mark=square,mark repeat=5,mark options={solid}]
  table[row sep=crcr]{%
2	0.707580000000002\\
3	0.743560000000001\\
4	0.770839999999997\\
5	0.797359999999998\\
6	0.816409999999999\\
7	0.833340000000001\\
8	0.849610000000003\\
9	0.862200000000001\\
10	0.873549999999999\\
11	0.883189999999998\\
12	0.891409999999995\\
13	0.898719999999995\\
14	0.907499999999995\\
15	0.914189999999997\\
16	0.918349999999997\\
17	0.924739999999999\\
18	0.929020000000001\\
19	0.93288\\
20	0.937850000000004\\
21	0.941280000000005\\
22	0.945110000000007\\
23	0.947290000000009\\
24	0.950760000000009\\
25	0.952890000000009\\
26	0.955390000000011\\
27	0.958260000000013\\
28	0.961200000000013\\
29	0.962490000000014\\
30	0.964360000000012\\
31	0.965850000000013\\
32	0.968420000000013\\
33	0.969950000000012\\
34	0.971040000000013\\
35	0.972660000000013\\
36	0.973890000000013\\
37	0.974770000000012\\
38	0.975480000000013\\
39	0.977300000000012\\
40	0.978170000000012\\
41	0.977980000000011\\
42	0.980150000000012\\
43	0.980320000000011\\
44	0.980980000000011\\
45	0.98301000000001\\
46	0.98360000000001\\
47	0.983510000000009\\
48	0.984560000000009\\
49	0.985620000000009\\
50	0.985980000000009\\
51	0.986230000000009\\
52	0.986880000000008\\
53	0.987500000000008\\
54	0.988020000000008\\
55	0.987500000000007\\
56	0.988910000000007\\
57	0.988760000000007\\
58	0.989760000000007\\
59	0.989910000000007\\
60	0.990430000000006\\
61	0.990930000000006\\
62	0.991050000000006\\
63	0.991870000000006\\
64	0.991790000000005\\
65	0.991390000000006\\
66	0.992350000000005\\
67	0.992730000000005\\
68	0.993100000000005\\
69	0.993380000000005\\
70	0.993220000000005\\
71	0.993410000000004\\
72	0.993930000000004\\
73	0.993840000000004\\
74	0.994430000000004\\
75	0.994880000000004\\
76	0.994770000000004\\
77	0.994910000000004\\
78	0.994650000000004\\
79	0.995000000000004\\
80	0.995490000000003\\
81	0.995530000000003\\
82	0.995950000000003\\
83	0.995830000000003\\
84	0.995880000000003\\
85	0.996060000000003\\
86	0.996100000000003\\
87	0.995810000000003\\
88	0.996040000000003\\
89	0.996730000000002\\
90	0.996670000000002\\
91	0.996860000000002\\
92	0.996550000000003\\
93	0.996840000000002\\
94	0.997150000000002\\
95	0.996990000000002\\
96	0.997210000000002\\
97	0.996970000000002\\
98	0.997190000000002\\
99	0.997530000000002\\
100	0.997490000000002\\
101	0.997700000000002\\
102	0.997760000000002\\
103	0.997680000000002\\
104	0.997780000000002\\
105	0.997890000000002\\
106	0.997830000000002\\
107	0.997890000000002\\
108	0.997950000000002\\
109	0.998030000000001\\
110	0.997810000000002\\
111	0.998150000000001\\
112	0.998230000000001\\
113	0.998150000000001\\
114	0.998310000000001\\
115	0.998270000000001\\
116	0.998400000000001\\
117	0.998520000000001\\
118	0.998590000000001\\
119	0.998220000000001\\
120	0.998590000000001\\
121	0.998750000000001\\
122	0.998680000000001\\
123	0.998580000000001\\
124	0.998660000000001\\
125	0.998690000000001\\
126	0.998730000000001\\
127	0.998850000000001\\
128	0.998880000000001\\
};
\addlegendentry{6 dB};

\addplot [color=black,solid,mark=x,mark repeat=5,mark options={solid}]
  table[row sep=crcr]{%
2	0.665750000000001\\
3	0.695800000000002\\
4	0.724910000000001\\
5	0.74364\\
6	0.764829999999998\\
7	0.784489999999997\\
8	0.796889999999997\\
9	0.81202\\
10	0.819109999999999\\
11	0.831270000000002\\
12	0.840280000000001\\
13	0.852230000000002\\
14	0.859640000000001\\
15	0.865100000000001\\
16	0.8726\\
17	0.879399999999999\\
18	0.886449999999998\\
19	0.891309999999998\\
20	0.898299999999997\\
21	0.899719999999995\\
22	0.905229999999995\\
23	0.910269999999996\\
24	0.915389999999996\\
25	0.918839999999997\\
26	0.921559999999996\\
27	0.924279999999998\\
28	0.926909999999999\\
29	0.93153\\
30	0.932250000000002\\
31	0.936930000000003\\
32	0.938350000000003\\
33	0.941170000000006\\
34	0.943680000000005\\
35	0.944310000000007\\
36	0.948170000000007\\
37	0.949060000000009\\
38	0.951680000000009\\
39	0.95328000000001\\
40	0.955470000000011\\
41	0.95696000000001\\
42	0.958100000000012\\
43	0.960010000000012\\
44	0.961510000000012\\
45	0.961800000000013\\
46	0.962960000000012\\
47	0.964380000000013\\
48	0.965130000000013\\
49	0.965980000000013\\
50	0.967770000000013\\
51	0.969200000000013\\
52	0.969430000000014\\
53	0.970960000000012\\
54	0.971880000000013\\
55	0.972630000000013\\
56	0.974130000000013\\
57	0.975490000000012\\
58	0.974290000000013\\
59	0.975710000000013\\
60	0.976640000000012\\
61	0.977210000000012\\
62	0.977260000000012\\
63	0.978900000000011\\
64	0.979650000000011\\
65	0.979530000000012\\
66	0.981160000000011\\
67	0.981470000000011\\
68	0.980890000000011\\
69	0.98239000000001\\
70	0.981310000000011\\
71	0.98311000000001\\
72	0.98340000000001\\
73	0.98325000000001\\
74	0.984240000000009\\
75	0.984720000000009\\
76	0.985430000000009\\
77	0.985490000000009\\
78	0.986380000000008\\
79	0.986400000000008\\
80	0.987110000000008\\
81	0.987460000000008\\
82	0.986690000000009\\
83	0.988300000000008\\
84	0.988520000000008\\
85	0.987800000000008\\
86	0.988730000000007\\
87	0.989020000000007\\
88	0.989220000000007\\
89	0.990380000000006\\
90	0.990740000000006\\
91	0.989760000000007\\
92	0.990530000000006\\
93	0.991070000000006\\
94	0.990990000000006\\
95	0.990750000000006\\
96	0.991470000000006\\
97	0.991960000000005\\
98	0.991540000000006\\
99	0.991920000000005\\
100	0.991990000000005\\
101	0.992160000000005\\
102	0.992490000000005\\
103	0.992680000000005\\
104	0.992860000000005\\
105	0.992700000000005\\
106	0.993440000000005\\
107	0.993490000000004\\
108	0.993740000000004\\
109	0.993270000000005\\
110	0.993430000000004\\
111	0.994210000000004\\
112	0.993680000000004\\
113	0.994020000000004\\
114	0.994460000000004\\
115	0.994400000000004\\
116	0.994620000000004\\
117	0.994790000000004\\
118	0.995130000000003\\
119	0.994790000000004\\
120	0.995410000000003\\
121	0.994890000000004\\
122	0.995090000000003\\
123	0.995360000000003\\
124	0.995210000000003\\
125	0.995520000000003\\
126	0.995730000000003\\
127	0.995730000000003\\
128	0.995810000000003\\
};
\addlegendentry{2 dB};

\end{axis}
\end{tikzpicture}%
